A Mixed-Precision Model for Matrix-Splitting Methods

The performance of stationary iterative methods is memory-bound, due to the low arithmetic intensity. So, we propose a mixed-precision technique to reduce the amount of data movement in matrix-splitting iterative methods. We demonstrate both theoretically and experimentally that this technique will generally converge at a similar rate as an exact-precision iteration, depending on the precision used and the conditioning of the $M$ matrix. Furthermore, we demonstrate that iterative refinement can be used to refine the solution to full double-precision accuracy. Using this approach, we mixed half and double precision to achieve an average speedup over uniform double precision of $1.60\times$ for scalar and block Jacobi and $1.25\times$ for scalar and block Gauss-Seidel. Furthermore, we reduced the precision in the SSOR iteration used by OVERFLOW, a NASA code for compressible fluid dynamics simulations, and achieved a $1.14\times$ speedup to the overall application.

==> results/latex-plot-acc-gs-cage14.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
      width=4in, height=2.7in,
      ylabel={\(\infty\)-norm forward error},
      ytickten={4, 2, 0, -2, -4, -6, -8, -10, -12, -14, -16},
      xlabel=Iterations, xmin=0, xmax=50,
      xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},
      minor xtick={1,6,11,16,21,26,31,36,41,46},
      grid=minor, grid style={line width=1pt, draw=gray!50},
      legend style={at={(0.5,1.02)}, anchor=south, font=\small},
      legend cell align=left, legend columns=2]
\addplot[dashed,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.273330e+00) (3, 3.273540e-01) (4, 4.435058e-02) (5, 1.052346e-02) (6, 3.700567e-03) (7, 3.058340e-03) (8, 3.069183e-03) (9, 3.059522e-03) (10, 3.057608e-03) (11, 3.057345e-03) (12, 3.057253e-03) (13, 3.057226e-03) (14, 3.057219e-03) (15, 3.057216e-03) (16, 3.057216e-03) (17, 3.057215e-03) (18, 3.057215e-03) (19, 3.057215e-03) (20, 3.057215e-03) (21, 3.057215e-03) (22, 3.057215e-03) (23, 3.057215e-03) (24, 3.057215e-03) (25, 3.057215e-03) (26, 3.057215e-03) (27, 3.057215e-03) (28, 3.057215e-03) (29, 3.057215e-03) (30, 3.057215e-03) (31, 3.057215e-03) (32, 3.057215e-03) (33, 3.057215e-03) (34, 3.057215e-03) (35, 3.057215e-03) (36, 3.057215e-03) (37, 3.057215e-03) (38, 3.057215e-03) (39, 3.057215e-03) (40, 3.057215e-03) (41, 3.057215e-03) (42, 3.057215e-03) (43, 3.057215e-03) (44, 3.057215e-03) (45, 3.057215e-03) (46, 3.057215e-03) (47, 3.057215e-03) (48, 3.057215e-03) (49, 3.057215e-03) (50, 3.057215e-03) 
};
\addlegendentry[align=left]{ bfloat16 - no restarts };
\addplot[solid,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.273330e+00) (3, 3.265927e-01) (4, 4.462016e-02) (5, 1.050109e-02) (6, 3.771033e-03) (7, 3.443561e-03) (8, 1.187584e-03) (9, 3.855802e-04) (10, 1.233103e-04) (11, 3.881725e-05) (12, 3.604872e-05) (13, 1.155257e-05) (14, 3.724426e-06) (15, 1.217927e-06) (16, 3.777648e-07) (17, 3.551374e-07) (18, 1.130594e-07) (19, 3.646756e-08) (20, 1.192347e-08) (21, 3.692561e-09) (22, 3.477059e-09) (23, 1.106502e-09) (24, 3.563600e-10) (25, 1.165153e-10) (26, 3.608162e-11) (27, 3.395067e-11) (28, 1.079760e-11) (29, 3.477866e-12) (30, 1.137057e-12) (31, 3.520387e-13) (32, 3.313261e-13) (33, 1.054099e-13) (34, 3.390923e-14) (35, 1.104400e-14) (36, 3.407318e-15) (37, 3.195170e-15) (38, 1.887379e-15) (39, 1.887379e-15) (40, 1.887379e-15) (41, 1.887379e-15) (42, 1.887379e-15) (43, 1.887379e-15) (44, 1.887379e-15) (45, 1.887379e-15) (46, 1.887379e-15) (47, 1.887379e-15) (48, 1.887379e-15) (49, 1.887379e-15) (50, 1.887379e-15) 
};
\addlegendentry[align=left]{ bfloat16 - restarts };
\addplot[dashed,color_half,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.272153e+00) (3, 3.274225e-01) (4, 4.466155e-02) (5, 1.016958e-02) (6, 3.843965e-03) (7, 1.367643e-03) (8, 4.582280e-04) (9, 3.870485e-04) (10, 3.855929e-04) (11, 3.852117e-04) (12, 3.851052e-04) (13, 3.850721e-04) (14, 3.850619e-04) (15, 3.850589e-04) (16, 3.850579e-04) (17, 3.850576e-04) (18, 3.850575e-04) (19, 3.850574e-04) (20, 3.850574e-04) (21, 3.850574e-04) (22, 3.850574e-04) (23, 3.850574e-04) (24, 3.850574e-04) (25, 3.850574e-04) (26, 3.850574e-04) (27, 3.850574e-04) (28, 3.850574e-04) (29, 3.850574e-04) (30, 3.850574e-04) (31, 3.850574e-04) (32, 3.850574e-04) (33, 3.850574e-04) (34, 3.850574e-04) (35, 3.850574e-04) (36, 3.850574e-04) (37, 3.850574e-04) (38, 3.850574e-04) (39, 3.850574e-04) (40, 3.850574e-04) (41, 3.850574e-04) (42, 3.850574e-04) (43, 3.850574e-04) (44, 3.850574e-04) (45, 3.850574e-04) (46, 3.850574e-04) (47, 3.850574e-04) (48, 3.850574e-04) (49, 3.850574e-04) (50, 3.850574e-04) 
};
\addlegendentry[align=left]{ half - no restarts };
\addplot[solid,color_half,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.272153e+00) (3, 3.251016e-01) (4, 4.478396e-02) (5, 1.027602e-02) (6, 3.893644e-03) (7, 3.516516e-03) (8, 1.214073e-03) (9, 3.923475e-04) (10, 1.242425e-04) (11, 4.122724e-05) (12, 3.693070e-05) (13, 1.188056e-05) (14, 3.830377e-06) (15, 1.239461e-06) (16, 4.072780e-07) (17, 3.654540e-07) (18, 1.167872e-07) (19, 3.752658e-08) (20, 1.216119e-08) (21, 3.994336e-09) (22, 3.584650e-09) (23, 1.144530e-09) (24, 3.681229e-10) (25, 1.195461e-10) (26, 3.918959e-11) (27, 3.518637e-11) (28, 1.122808e-11) (29, 3.611104e-12) (30, 1.168109e-12) (31, 3.836767e-13) (32, 3.443154e-13) (33, 1.099314e-13) (34, 3.536195e-14) (35, 1.147649e-14) (36, 3.764346e-15) (37, 3.373955e-15) (38, 1.776357e-15) (39, 1.776357e-15) (40, 1.776357e-15) (41, 1.998401e-15) (42, 1.998401e-15) (43, 1.998401e-15) (44, 1.998401e-15) (45, 1.998401e-15) (46, 1.998401e-15) (47, 1.998401e-15) (48, 1.998401e-15) (49, 1.998401e-15) (50, 1.998401e-15) 
};
\addlegendentry[align=left]{ half - restarts };
\addplot[dashed,color_single,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.272352e+00) (3, 3.237934e-01) (4, 4.446093e-02) (5, 1.012051e-02) (6, 3.801549e-03) (7, 1.316061e-03) (8, 4.087395e-04) (9, 1.335524e-04) (10, 4.422423e-05) (11, 1.438124e-05) (12, 4.692236e-06) (13, 1.536190e-06) (14, 5.024474e-07) (15, 1.647887e-07) (16, 5.454630e-08) (17, 4.602019e-08) (18, 4.586700e-08) (19, 4.582390e-08) (20, 4.581111e-08) (21, 4.580733e-08) (22, 4.580617e-08) (23, 4.580580e-08) (24, 4.580569e-08) (25, 4.580565e-08) (26, 4.580564e-08) (27, 4.580564e-08) (28, 4.580564e-08) (29, 4.580564e-08) (30, 4.580564e-08) (31, 4.580564e-08) (32, 4.580564e-08) (33, 4.580564e-08) (34, 4.580564e-08) (35, 4.580564e-08) (36, 4.580564e-08) (37, 4.580564e-08) (38, 4.580564e-08) (39, 4.580564e-08) (40, 4.580564e-08) (41, 4.580564e-08) (42, 4.580564e-08) (43, 4.580564e-08) (44, 4.580564e-08) (45, 4.580564e-08) (46, 4.580564e-08) (47, 4.580564e-08) (48, 4.580564e-08) (49, 4.580564e-08) (50, 4.580564e-08) 
};
\addlegendentry[align=left]{ single - no restarts };
\addplot[solid,color_single,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.272352e+00) (3, 3.313353e-01) (4, 4.557322e-02) (5, 1.039874e-02) (6, 3.888319e-03) (7, 3.537105e-03) (8, 1.217100e-03) (9, 3.935594e-04) (10, 1.247805e-04) (11, 4.106452e-05) (12, 3.704460e-05) (13, 1.191153e-05) (14, 3.835581e-06) (15, 1.245365e-06) (16, 4.053010e-07) (17, 3.668220e-07) (18, 1.171651e-07) (19, 3.761495e-08) (20, 1.222489e-08) (21, 3.982430e-09) (22, 3.600186e-09) (23, 1.148698e-09) (24, 3.686623e-10) (25, 1.197605e-10) (26, 3.897181e-11) (27, 3.522295e-11) (28, 1.123245e-11) (29, 3.607125e-12) (30, 1.170875e-12) (31, 3.810720e-13) (32, 3.447016e-13) (33, 1.099423e-13) (34, 3.534884e-14) (35, 1.144516e-14) (36, 3.691376e-15) (37, 3.334510e-15) (38, 1.776357e-15) (39, 1.776357e-15) (40, 1.776357e-15) (41, 1.998401e-15) (42, 1.998401e-15) (43, 1.998401e-15) (44, 1.998401e-15) (45, 1.998401e-15) (46, 1.998401e-15) (47, 1.998401e-15) (48, 1.998401e-15) (49, 1.998401e-15) (50, 1.998401e-15) 
};
\addlegendentry[align=left]{ single - restarts };
\addplot[dashed,color_double,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.272352e+00) (3, 3.239457e-01) (4, 4.470530e-02) (5, 1.013700e-02) (6, 3.804995e-03) (7, 1.315875e-03) (8, 4.102703e-04) (9, 1.342864e-04) (10, 4.441246e-05) (11, 1.444222e-05) (12, 4.695177e-06) (13, 1.535417e-06) (14, 5.011003e-07) (15, 1.635277e-07) (16, 5.337886e-08) (17, 1.742411e-08) (18, 5.683640e-09) (19, 1.853595e-09) (20, 6.050895e-10) (21, 1.974830e-10) (22, 6.438606e-11) (23, 2.098990e-11) (24, 6.843283e-12) (25, 2.231094e-12) (26, 7.271951e-13) (27, 2.368430e-13) (28, 7.725237e-14) (29, 2.518855e-14) (30, 8.196936e-15) (31, 2.640183e-15) (32, 1.887379e-15) (33, 1.887379e-15) (34, 1.887379e-15) (35, 1.887379e-15) (36, 1.887379e-15) (37, 1.887379e-15) (38, 1.887379e-15) (39, 1.887379e-15) (40, 1.887379e-15) (41, 1.887379e-15) (42, 1.887379e-15) (43, 1.887379e-15) (44, 1.887379e-15) (45, 1.887379e-15) (46, 1.887379e-15) (47, 1.887379e-15) (48, 1.887379e-15) (49, 1.887379e-15) (50, 1.887379e-15) 
};
\addlegendentry[align=left]{ double - no restarts };
\addplot[solid,color_double,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.272352e+00) (3, 3.250966e-01) (4, 4.467458e-02) (5, 1.022813e-02) (6, 3.829881e-03) (7, 3.474227e-03) (8, 1.199032e-03) (9, 3.876344e-04) (10, 1.229937e-04) (11, 4.049113e-05) (12, 3.654272e-05) (13, 1.175470e-05) (14, 3.784994e-06) (15, 1.226313e-06) (16, 3.995530e-07) (17, 3.613051e-07) (18, 1.153930e-07) (19, 3.710734e-08) (20, 1.204956e-08) (21, 3.921290e-09) (22, 3.544294e-09) (23, 1.130733e-09) (24, 3.637531e-10) (25, 1.181072e-10) (26, 3.842666e-11) (27, 3.473942e-11) (28, 1.108224e-11) (29, 3.565262e-12) (30, 1.158064e-12) (31, 3.766813e-13) (32, 3.405941e-13) (33, 1.086007e-13) (34, 3.491976e-14) (35, 1.132977e-14) (36, 3.683111e-15) (37, 3.313022e-15) (38, 1.887379e-15) (39, 1.887379e-15) (40, 1.887379e-15) (41, 1.887379e-15) (42, 1.887379e-15) (43, 1.887379e-15) (44, 1.887379e-15) (45, 1.887379e-15) (46, 1.998401e-15) (47, 1.998401e-15) (48, 1.998401e-15) (49, 1.998401e-15) (50, 1.998401e-15) 
};
\addlegendentry[align=left]{ double - restarts };
\end{semilogyaxis}
\end{tikzpicture}


==> results/latex-plot-acc-gs-language.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
      width=4in, height=2.7in,
      ylabel={\(\infty\)-norm forward error},
      ytickten={4, 2, 0, -2, -4, -6, -8, -10, -12, -14, -16},
      xlabel=Iterations, xmin=0, xmax=70,
      xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},
      minor xtick={1,9,17,25,33,41,49,57,65},
      grid=minor, grid style={line width=1pt, draw=gray!50},
      legend style={at={(0.5,1.02)}, anchor=south, font=\small},
      legend cell align=left, legend columns=2]
\addplot[dashed,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.158092e+03) (3, 2.182241e+03) (4, 2.064318e+03) (5, 4.361331e+02) (6, 2.986890e+02) (7, 3.299338e+02) (8, 2.350698e+02) (9, 1.946717e+02) (10, 1.279098e+02) (11, 6.480730e+01) (12, 2.304388e+01) (13, 6.446880e+00) (14, 3.253274e+00) (15, 1.871504e+00) (16, 1.049613e+00) (17, 8.639603e-01) (18, 4.528037e-01) (19, 4.078486e-01) (20, 4.006242e-01) (21, 3.856842e-01) (22, 3.800980e-01) (23, 3.782347e-01) (24, 3.773402e-01) (25, 3.772638e-01) (26, 3.768322e-01) (27, 3.767898e-01) (28, 3.767309e-01) (29, 3.767015e-01) (30, 3.766834e-01) (31, 3.766815e-01) (32, 3.766740e-01) (33, 3.766745e-01) (34, 3.766735e-01) (35, 3.766735e-01) (36, 3.766734e-01) (37, 3.766733e-01) (38, 3.766733e-01) (39, 3.766733e-01) (40, 3.766733e-01) (41, 3.766733e-01) (42, 3.766733e-01) (43, 3.766733e-01) (44, 3.766733e-01) (45, 3.766733e-01) (46, 3.766733e-01) (47, 3.766733e-01) (48, 3.766733e-01) (49, 3.766733e-01) (50, 3.766733e-01) (51, 3.766733e-01) (52, 3.766733e-01) (53, 3.766733e-01) (54, 3.766733e-01) (55, 3.766733e-01) (56, 3.766733e-01) (57, 3.766733e-01) (58, 3.766733e-01) (59, 3.766733e-01) (60, 3.766733e-01) (61, 3.766733e-01) (62, 3.766733e-01) (63, 3.766733e-01) (64, 3.766733e-01) (65, 3.766733e-01) (66, 3.766733e-01) (67, 3.766733e-01) (68, 3.766733e-01) (69, 3.766733e-01) (70, 3.766733e-01) 
};
\addlegendentry[align=left]{ bfloat16 - no restarts };
\addplot[solid,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.159279e+03) (3, 2.182889e+03) (4, 2.067142e+03) (5, 4.320506e+02) (6, 2.723319e+02) (7, 2.896110e+02) (8, 2.352650e+02) (9, 2.024032e+02) (10, 1.116370e+02) (11, 6.700291e+01) (12, 4.774302e+01) (13, 1.276332e+01) (14, 5.924459e+00) (15, 2.187600e+00) (16, 1.663946e+00) (17, 1.265638e+00) (18, 1.958882e-01) (19, 8.096935e-02) (20, 4.909164e-02) (21, 1.671532e-02) (22, 8.413607e-03) (23, 4.560164e-03) (24, 2.177632e-03) (25, 1.086426e-03) (26, 5.871260e-04) (27, 1.944313e-04) (28, 1.251978e-04) (29, 4.381598e-05) (30, 4.058426e-05) (31, 2.460200e-05) (32, 1.011454e-05) (33, 6.024938e-06) (34, 2.671425e-06) (35, 8.614299e-07) (36, 4.054418e-07) (37, 3.223082e-07) (38, 2.510631e-07) (39, 1.283177e-07) (40, 2.958792e-08) (41, 2.498719e-08) (42, 8.989024e-09) (43, 2.710283e-09) (44, 1.511374e-09) (45, 7.349124e-10) (46, 7.371259e-10) (47, 6.272872e-10) (48, 1.030269e-10) (49, 1.030269e-10) (50, 6.262546e-11) (51, 2.277878e-11) (52, 1.717237e-11) (53, 7.587597e-12) (54, 4.978684e-12) (55, 3.417137e-12) (56, 1.876875e-12) (57, 2.097143e-12) (58, 1.968037e-12) (59, 1.927670e-12) (60, 1.858819e-12) (61, 1.990645e-12) (62, 2.096822e-12) (63, 2.059164e-12) (64, 2.051488e-12) (65, 2.087015e-12) (66, 2.092366e-12) (67, 2.101753e-12) (68, 2.099453e-12) (69, 2.107919e-12) (70, 2.108034e-12) 
};
\addlegendentry[align=left]{ bfloat16 - restarts };
\addplot[dashed,color_half,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.158070e+03) (3, 2.181605e+03) (4, 2.061657e+03) (5, 4.184288e+02) (6, 2.836512e+02) (7, 3.033103e+02) (8, 2.329352e+02) (9, 2.050033e+02) (10, 1.143787e+02) (11, 5.529940e+01) (12, 3.081863e+01) (13, 6.893648e+00) (14, 3.265355e+00) (15, 1.386713e+00) (16, 7.379645e-01) (17, 4.537021e-01) (18, 3.650167e-02) (19, 2.239166e-02) (20, 2.376239e-02) (21, 2.658835e-02) (22, 2.806287e-02) (23, 2.904104e-02) (24, 2.945716e-02) (25, 2.977650e-02) (26, 2.986059e-02) (27, 2.983604e-02) (28, 2.990549e-02) (29, 2.991118e-02) (30, 2.991040e-02) (31, 2.991294e-02) (32, 2.991431e-02) (33, 2.991476e-02) (34, 2.991541e-02) (35, 2.991559e-02) (36, 2.991571e-02) (37, 2.991567e-02) (38, 2.991573e-02) (39, 2.991573e-02) (40, 2.991573e-02) (41, 2.991572e-02) (42, 2.991573e-02) (43, 2.991573e-02) (44, 2.991573e-02) (45, 2.991573e-02) (46, 2.991573e-02) (47, 2.991573e-02) (48, 2.991573e-02) (49, 2.991573e-02) (50, 2.991573e-02) (51, 2.991573e-02) (52, 2.991573e-02) (53, 2.991573e-02) (54, 2.991573e-02) (55, 2.991573e-02) (56, 2.991573e-02) (57, 2.991573e-02) (58, 2.991573e-02) (59, 2.991573e-02) (60, 2.991573e-02) (61, 2.991573e-02) (62, 2.991573e-02) (63, 2.991573e-02) (64, 2.991573e-02) (65, 2.991573e-02) (66, 2.991573e-02) (67, 2.991573e-02) (68, 2.991573e-02) (69, 2.991573e-02) (70, 2.991573e-02) 
};
\addlegendentry[align=left]{ half - no restarts };
\addplot[solid,color_half,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.152684e+03) (3, 2.176529e+03) (4, 2.057418e+03) (5, 4.039737e+02) (6, 3.104657e+02) (7, 3.406974e+02) (8, 2.508488e+02) (9, 1.973939e+02) (10, 1.299528e+02) (11, 7.246289e+01) (12, 4.844591e+01) (13, 1.134221e+01) (14, 4.602870e+00) (15, 1.804873e+00) (16, 9.755406e-01) (17, 5.661796e-01) (18, 4.123616e-01) (19, 4.035824e-02) (20, 3.190113e-02) (21, 1.138744e-02) (22, 5.300432e-03) (23, 2.840813e-03) (24, 1.213289e-03) (25, 8.168431e-04) (26, 3.691277e-04) (27, 8.273988e-05) (28, 6.610855e-05) (29, 3.826500e-05) (30, 2.798367e-05) (31, 1.282812e-05) (32, 4.715327e-06) (33, 3.611760e-06) (34, 7.634254e-07) (35, 5.822704e-07) (36, 3.576691e-07) (37, 1.113080e-07) (38, 7.972413e-08) (39, 4.986969e-08) (40, 1.409217e-08) (41, 1.417252e-08) (42, 3.907162e-09) (43, 2.451765e-09) (44, 2.432636e-09) (45, 7.950359e-10) (46, 7.629091e-10) (47, 3.650411e-10) (48, 8.587452e-11) (49, 7.683632e-11) (50, 5.718115e-11) (51, 2.329414e-11) (52, 2.328993e-11) (53, 1.482117e-11) (54, 4.517609e-12) (55, 2.714939e-12) (56, 1.630002e-12) (57, 2.118344e-12) (58, 1.528816e-12) (59, 1.898555e-12) (60, 1.897209e-12) (61, 1.975079e-12) (62, 2.050040e-12) (63, 2.033772e-12) (64, 2.004064e-12) (65, 2.039591e-12) (66, 2.049801e-12) (67, 2.028694e-12) (68, 2.083213e-12) (69, 2.088237e-12) (70, 2.092578e-12) 
};
\addlegendentry[align=left]{ half - restarts };
\addplot[dashed,color_single,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.164751e+03) (3, 2.190931e+03) (4, 2.066744e+03) (5, 4.046371e+02) (6, 3.303801e+02) (7, 3.633937e+02) (8, 2.846302e+02) (9, 2.199616e+02) (10, 1.336999e+02) (11, 7.359959e+01) (12, 2.984853e+01) (13, 6.721259e+00) (14, 3.831474e+00) (15, 1.593682e+00) (16, 1.473008e+00) (17, 1.063397e+00) (18, 9.214660e-02) (19, 4.647735e-02) (20, 2.543872e-02) (21, 1.462039e-02) (22, 7.756616e-03) (23, 3.066187e-03) (24, 1.995289e-03) (25, 9.503432e-04) (26, 6.746013e-04) (27, 2.562772e-04) (28, 1.917376e-04) (29, 8.017243e-05) (30, 3.861842e-05) (31, 1.784717e-05) (32, 1.534443e-05) (33, 6.696247e-06) (34, 5.981495e-06) (35, 3.544715e-06) (36, 2.603673e-06) (37, 2.260077e-06) (38, 1.943981e-06) (39, 1.962575e-06) (40, 1.874856e-06) (41, 1.875610e-06) (42, 1.843872e-06) (43, 1.843148e-06) (44, 1.836460e-06) (45, 1.834440e-06) (46, 1.831482e-06) (47, 1.831545e-06) (48, 1.830753e-06) (49, 1.830655e-06) (50, 1.830504e-06) (51, 1.830409e-06) (52, 1.830392e-06) (53, 1.830360e-06) (54, 1.830339e-06) (55, 1.830336e-06) (56, 1.830332e-06) (57, 1.830330e-06) (58, 1.830329e-06) (59, 1.830329e-06) (60, 1.830329e-06) (61, 1.830328e-06) (62, 1.830328e-06) (63, 1.830328e-06) (64, 1.830328e-06) (65, 1.830328e-06) (66, 1.830328e-06) (67, 1.830328e-06) (68, 1.830328e-06) (69, 1.830328e-06) (70, 1.830328e-06) 
};
\addlegendentry[align=left]{ single - no restarts };
\addplot[solid,color_single,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.160550e+03) (3, 2.186902e+03) (4, 2.052373e+03) (5, 3.974055e+02) (6, 3.138565e+02) (7, 3.474891e+02) (8, 2.929960e+02) (9, 2.403432e+02) (10, 1.338743e+02) (11, 7.405979e+01) (12, 5.788530e+01) (13, 1.629135e+01) (14, 7.030142e+00) (15, 2.177366e+00) (16, 1.490561e+00) (17, 1.205526e+00) (18, 1.299809e-01) (19, 5.545678e-02) (20, 4.934060e-02) (21, 1.433990e-02) (22, 1.354557e-02) (23, 5.681990e-03) (24, 2.836137e-03) (25, 2.870226e-03) (26, 9.233960e-04) (27, 3.655259e-04) (28, 3.411098e-04) (29, 1.079231e-04) (30, 9.966234e-05) (31, 4.499097e-05) (32, 2.659051e-05) (33, 1.401095e-05) (34, 8.174281e-06) (35, 3.078252e-06) (36, 2.006731e-06) (37, 8.970405e-07) (38, 5.359999e-07) (39, 3.895500e-07) (40, 1.863183e-07) (41, 9.640224e-08) (42, 5.310237e-08) (43, 1.683365e-08) (44, 1.330418e-08) (45, 3.692156e-09) (46, 3.612141e-09) (47, 3.079502e-09) (48, 1.090559e-09) (49, 6.082642e-10) (50, 3.045730e-10) (51, 1.155009e-10) (52, 8.085900e-11) (53, 3.311877e-11) (54, 3.315033e-11) (55, 2.316324e-11) (56, 9.387245e-12) (57, 7.056665e-12) (58, 4.256325e-12) (59, 3.483804e-12) (60, 3.306954e-12) (61, 2.180697e-12) (62, 2.311885e-12) (63, 2.226563e-12) (64, 2.101047e-12) (65, 2.065520e-12) (66, 2.010038e-12) (67, 1.989173e-12) (68, 2.016274e-12) (69, 2.004286e-12) (70, 2.004215e-12) 
};
\addlegendentry[align=left]{ single - restarts };
\addplot[dashed,color_double,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.155508e+03) (3, 2.180874e+03) (4, 2.046974e+03) (5, 3.996738e+02) (6, 3.260955e+02) (7, 3.496791e+02) (8, 2.813287e+02) (9, 2.456885e+02) (10, 1.331898e+02) (11, 7.382107e+01) (12, 3.157814e+01) (13, 8.367305e+00) (14, 2.173014e+00) (15, 1.489041e+00) (16, 8.674035e-01) (17, 5.211435e-01) (18, 1.481331e-01) (19, 5.551621e-02) (20, 3.958580e-02) (21, 1.782262e-02) (22, 8.953893e-03) (23, 6.164232e-03) (24, 2.671113e-03) (25, 1.144028e-03) (26, 7.506877e-04) (27, 3.959056e-04) (28, 2.650169e-04) (29, 8.427664e-05) (30, 5.491624e-05) (31, 3.152126e-05) (32, 1.616637e-05) (33, 9.992787e-06) (34, 5.127305e-06) (35, 2.827215e-06) (36, 1.617728e-06) (37, 6.571061e-07) (38, 4.568458e-07) (39, 1.944507e-07) (40, 1.115855e-07) (41, 6.721136e-08) (42, 3.881604e-08) (43, 1.637313e-08) (44, 1.051493e-08) (45, 5.643824e-09) (46, 3.012955e-09) (47, 1.472796e-09) (48, 8.107127e-10) (49, 6.679150e-10) (50, 3.078829e-10) (51, 1.448844e-10) (52, 9.275192e-11) (53, 5.965484e-11) (54, 3.251211e-11) (55, 2.067447e-11) (56, 1.054213e-11) (57, 4.729888e-12) (58, 4.658834e-12) (59, 3.152483e-12) (60, 2.797212e-12) (61, 2.484573e-12) (62, 2.271410e-12) (63, 2.242989e-12) (64, 2.115091e-12) (65, 2.086669e-12) (66, 2.100880e-12) (67, 2.072458e-12) (68, 2.072458e-12) (69, 2.072458e-12) (70, 2.072458e-12) 
};
\addlegendentry[align=left]{ double - no restarts };
\addplot[solid,color_double,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.146902e+03) (3, 2.174126e+03) (4, 2.031643e+03) (5, 4.110106e+02) (6, 3.227232e+02) (7, 3.525658e+02) (8, 2.928315e+02) (9, 2.417169e+02) (10, 1.400700e+02) (11, 6.968572e+01) (12, 5.290700e+01) (13, 1.148409e+01) (14, 4.378266e+00) (15, 1.915746e+00) (16, 1.517066e+00) (17, 1.213508e+00) (18, 1.720192e-01) (19, 8.056436e-02) (20, 7.121637e-02) (21, 2.187954e-02) (22, 1.679784e-02) (23, 5.707750e-03) (24, 3.924787e-03) (25, 2.885981e-03) (26, 1.067471e-03) (27, 3.942364e-04) (28, 3.877572e-04) (29, 1.581389e-04) (30, 9.155842e-05) (31, 5.117642e-05) (32, 3.543289e-05) (33, 1.708899e-05) (34, 8.089661e-06) (35, 2.833172e-06) (36, 2.152331e-06) (37, 1.036113e-06) (38, 7.562312e-07) (39, 4.125060e-07) (40, 2.575977e-07) (41, 9.099640e-08) (42, 7.188184e-08) (43, 2.162346e-08) (44, 1.701350e-08) (45, 9.418175e-09) (46, 5.833598e-09) (47, 3.291474e-09) (48, 2.066668e-09) (49, 9.180966e-10) (50, 5.711729e-10) (51, 2.046949e-10) (52, 1.663239e-10) (53, 7.263219e-11) (54, 6.113335e-11) (55, 3.315938e-11) (56, 1.902011e-11) (57, 1.276023e-11) (58, 8.742045e-12) (59, 3.385639e-12) (60, 3.473107e-12) (61, 2.638237e-12) (62, 2.560589e-12) (63, 2.216123e-12) (64, 2.083188e-12) (65, 2.104504e-12) (66, 2.074794e-12) (67, 2.071359e-12) (68, 2.097827e-12) (69, 2.097915e-12) (70, 2.090780e-12) 
};
\addlegendentry[align=left]{ double - restarts };
\end{semilogyaxis}
\end{tikzpicture}


==> results/latex-plot-acc-jac-atmosmodj.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
      width=4in, height=2.7in,
      ylabel={\(\infty\)-norm forward error},
      ytickten={4, 2, 0, -2, -4, -6, -8, -10, -12, -14, -16},
      xlabel=Iterations, xmin=0, xmax=120000,
      xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},
      minor xtick={1,11036,22071,33106,44141,55176,66211,77246,88281,99316,110351},
      grid=minor, grid style={line width=1pt, draw=gray!50},
      legend style={at={(0.5,1.02)}, anchor=south, font=\small},
      legend cell align=left, legend columns=2]
\addplot[dashed,color_double,very thick] coordinates {
    (0, 1) (1, 9.994032e-01) (101, 9.362169e-01) (201, 8.770388e-01) (301, 8.217902e-01) (401, 7.704799e-01) (501, 7.227080e-01) (601, 6.778104e-01) (701, 6.352288e-01) (801, 5.947166e-01) (901, 5.560470e-01) (1001, 5.189514e-01) (1101, 4.834322e-01) (1201, 4.495343e-01) (1301, 4.173111e-01) (1401, 3.867999e-01) (1501, 3.580248e-01) (1601, 3.309881e-01) (1701, 3.056711e-01) (1801, 2.820368e-01) (1901, 2.600324e-01) (2001, 2.395941e-01) (2101, 2.206491e-01) (2201, 2.031196e-01) (2301, 1.869246e-01) (2401, 1.719819e-01) (2501, 1.582100e-01) (2601, 1.455292e-01) (2701, 1.338745e-01) (2801, 1.232195e-01) (2901, 1.134230e-01) (3001, 1.044200e-01) (3101, 9.614894e-02) (3201, 8.855213e-02) (3301, 8.157592e-02) (3401, 7.517038e-02) (3501, 6.928920e-02) (3601, 6.388950e-02) (3701, 5.893169e-02) (3801, 5.437924e-02) (3901, 5.019849e-02) (4001, 4.635851e-02) (4101, 4.285650e-02) (4201, 3.964502e-02) (4301, 3.669148e-02) (4401, 3.397440e-02) (4501, 3.147409e-02) (4601, 2.917251e-02) (4701, 2.705312e-02) (4801, 2.510080e-02) (4901, 2.330169e-02) (5001, 2.165547e-02) (5101, 2.014430e-02) (5201, 1.874879e-02) (5301, 1.745950e-02) (5401, 1.626779e-02) (5501, 1.516575e-02) (5601, 1.414613e-02) (5701, 1.321103e-02) (5801, 1.234935e-02) (5901, 1.155007e-02) (6001, 1.080826e-02) (6101, 1.011942e-02) (6201, 9.479420e-03) (6301, 8.893166e-03) (6401, 8.348363e-03) (6501, 7.840736e-03) (6601, 7.367488e-03) (6701, 6.926048e-03) (6801, 6.520539e-03) (6901, 6.142091e-03) (7001, 5.788021e-03) (7101, 5.456583e-03) (7201, 5.148330e-03) (7301, 4.862506e-03) (7401, 4.594148e-03) (7501, 4.342067e-03) (7601, 4.105847e-03) (7701, 3.887009e-03) (7801, 3.680849e-03) (7901, 3.486552e-03) (8001, 3.303591e-03) (8101, 3.133743e-03) (8201, 2.973240e-03) (8301, 2.821518e-03) (8401, 2.678050e-03) (8501, 2.544482e-03) (8601, 2.417955e-03) (8701, 2.298036e-03) (8801, 2.184353e-03) (8901, 2.077733e-03) (9001, 1.976875e-03) (9101, 1.881075e-03) (9201, 1.790066e-03) (9301, 1.703788e-03) (9401, 1.622633e-03) (9501, 1.545412e-03) (9601, 1.471930e-03) (9701, 1.401998e-03) (9801, 1.335441e-03) (9901, 1.272729e-03) (10001, 1.212997e-03) (10101, 1.156082e-03) (10201, 1.101850e-03) (10301, 1.050173e-03) (10401, 1.000930e-03) (10501, 9.542304e-04) (10601, 9.098497e-04) (10701, 8.675253e-04) (10801, 8.271628e-04) (10901, 7.886718e-04) (11001, 7.519662e-04) (11101, 7.169636e-04) (11201, 6.835855e-04) (11301, 6.517570e-04) (11401, 6.215532e-04) (11501, 5.927545e-04) (11601, 5.652802e-04) (11701, 5.390704e-04) (11801, 5.140676e-04) (11901, 4.902171e-04) (12001, 4.674664e-04) (12101, 4.457654e-04) (12201, 4.250662e-04) (12301, 4.053231e-04) (12401, 3.864925e-04) (12501, 3.685324e-04) (12601, 3.514032e-04) (12701, 3.350667e-04) (12801, 3.194898e-04) (12901, 3.046703e-04) (13001, 2.905339e-04) (13101, 2.770494e-04) (13201, 2.641872e-04) (13301, 2.519188e-04) (13401, 2.402172e-04) (13501, 2.290564e-04) (13601, 2.184118e-04) (13701, 2.082595e-04) (13801, 1.985772e-04) (13901, 1.893431e-04) (14001, 1.805368e-04) (14101, 1.721385e-04) (14201, 1.641295e-04) (14301, 1.564919e-04) (14401, 1.492086e-04) (14501, 1.422632e-04) (14601, 1.356401e-04) (14701, 1.293245e-04) (14801, 1.233022e-04) (14901, 1.175597e-04) (15001, 1.120839e-04) (15101, 1.068626e-04) (15201, 1.018840e-04) (15301, 9.713687e-05) (15401, 9.261048e-05) (15501, 8.829460e-05) (15601, 8.417950e-05) (15701, 8.025585e-05) (15801, 7.651478e-05) (15901, 7.294783e-05) (16001, 6.954691e-05) (16101, 6.630432e-05) (16201, 6.321271e-05) (16301, 6.026507e-05) (16401, 5.745470e-05) (16501, 5.477524e-05) (16601, 5.222060e-05) (16701, 4.978498e-05) (16801, 4.746284e-05) (16901, 4.524890e-05) (17001, 4.313814e-05) (17101, 4.112576e-05) (17201, 3.920717e-05) (17301, 3.737802e-05) (17401, 3.563413e-05) (17501, 3.397155e-05) (17601, 3.238649e-05) (17701, 3.087533e-05) (17801, 2.943464e-05) (17901, 2.806113e-05) (18001, 2.675168e-05) (18101, 2.550330e-05) (18201, 2.431315e-05) (18301, 2.317850e-05) (18401, 2.209679e-05) (18501, 2.106553e-05) (18601, 2.008238e-05) (18701, 1.914510e-05) (18801, 1.825154e-05) (18901, 1.739967e-05) (19001, 1.658755e-05) (19101, 1.581332e-05) (19201, 1.507522e-05) (19301, 1.437156e-05) (19401, 1.370073e-05) (19501, 1.306121e-05) (19601, 1.245153e-05) (19701, 1.187030e-05) (19801, 1.131619e-05) (19901, 1.078795e-05) (20001, 1.028436e-05) (20101, 9.804270e-06) (20201, 9.346588e-06) (20301, 8.910268e-06) (20401, 8.494312e-06) (20501, 8.097771e-06) (20601, 7.719739e-06) (20701, 7.359351e-06) (20801, 7.015786e-06) (20901, 6.688257e-06) (21001, 6.376016e-06) (21101, 6.078351e-06) (21201, 5.794580e-06) (21301, 5.524056e-06) (21401, 5.266159e-06) (21501, 5.020302e-06) (21601, 4.785922e-06) (21701, 4.562483e-06) (21801, 4.349474e-06) (21901, 4.146410e-06) (22001, 3.952825e-06) (22101, 3.768277e-06) (22201, 3.592345e-06) (22301, 3.424625e-06) (22401, 3.264736e-06) (22501, 3.112312e-06) (22601, 2.967003e-06) (22701, 2.828478e-06) (22801, 2.696420e-06) (22901, 2.570527e-06) (23001, 2.450512e-06) (23101, 2.336100e-06) (23201, 2.227030e-06) (23301, 2.123051e-06) (23401, 2.023928e-06) (23501, 1.929431e-06) (23601, 1.839347e-06) (23701, 1.753469e-06) (23801, 1.671600e-06) (23901, 1.593553e-06) (24001, 1.519150e-06) (24101, 1.448221e-06) (24201, 1.380604e-06) (24301, 1.316143e-06) (24401, 1.254692e-06) (24501, 1.196111e-06) (24601, 1.140264e-06) (24701, 1.087025e-06) (24801, 1.036271e-06) (24901, 9.878871e-07) (25001, 9.417622e-07) (25101, 8.977908e-07) (25201, 8.558725e-07) (25301, 8.159113e-07) (25401, 7.778159e-07) (25501, 7.414991e-07) (25601, 7.068780e-07) (25701, 6.738733e-07) (25801, 6.424097e-07) (25901, 6.124150e-07) (26001, 5.838209e-07) (26101, 5.565618e-07) (26201, 5.305754e-07) (26301, 5.058023e-07) (26401, 4.821859e-07) (26501, 4.596722e-07) (26601, 4.382097e-07) (26701, 4.177492e-07) (26801, 3.982441e-07) (26901, 3.796496e-07) (27001, 3.619234e-07) (27101, 3.450248e-07) (27201, 3.289152e-07) (27301, 3.135578e-07) (27401, 2.989174e-07) (27501, 2.849606e-07) (27601, 2.716555e-07) (27701, 2.589716e-07) (27801, 2.468799e-07) (27901, 2.353527e-07) (28001, 2.243638e-07) (28101, 2.138880e-07) (28201, 2.039013e-07) (28301, 1.943809e-07) (28401, 1.853050e-07) (28501, 1.766529e-07) (28601, 1.684047e-07) (28701, 1.605417e-07) (28801, 1.530458e-07) (28901, 1.458999e-07) (29001, 1.390876e-07) (29101, 1.325935e-07) (29201, 1.264025e-07) (29301, 1.205006e-07) (29401, 1.148743e-07) (29501, 1.095106e-07) (29601, 1.043974e-07) (29701, 9.952297e-08) (29801, 9.487611e-08) (29901, 9.044622e-08) (30001, 8.622316e-08) (30101, 8.219728e-08) (30201, 7.835938e-08) (30301, 7.470067e-08) (30401, 7.121279e-08) (30501, 6.788777e-08) (30601, 6.471800e-08) (30701, 6.169622e-08) (30801, 5.881554e-08) (30901, 5.606936e-08) (31001, 5.345140e-08) (31101, 5.095568e-08) (31201, 4.857649e-08) (31301, 4.630838e-08) (31401, 4.414618e-08) (31501, 4.208493e-08) (31601, 4.011993e-08) (31701, 3.824667e-08) (31801, 3.646088e-08) (31901, 3.475847e-08) (32001, 3.313555e-08) (32101, 3.158840e-08) (32201, 3.011349e-08) (32301, 2.870745e-08) (32401, 2.736706e-08) (32501, 2.608925e-08) (32601, 2.487111e-08) (32701, 2.370984e-08) (32801, 2.260279e-08) (32901, 2.154744e-08) (33001, 2.054135e-08) (33101, 1.958225e-08) (33201, 1.866793e-08) (33301, 1.779629e-08) (33401, 1.696536e-08) (33501, 1.617322e-08) (33601, 1.541807e-08) (33701, 1.469818e-08) (33801, 1.401190e-08) (33901, 1.335766e-08) (34001, 1.273397e-08) (34101, 1.213941e-08) (34201, 1.157260e-08) (34301, 1.103226e-08) (34401, 1.051715e-08) (34501, 1.002608e-08) (34601, 9.557951e-09) (34701, 9.111677e-09) (34801, 8.686239e-09) (34901, 8.280666e-09) (35001, 7.894029e-09) (35101, 7.525445e-09) (35201, 7.174071e-09) (35301, 6.839103e-09) (35401, 6.519775e-09) (35501, 6.215357e-09) (35601, 5.925153e-09) (35701, 5.648498e-09) (35801, 5.384762e-09) (35901, 5.133339e-09) (36001, 4.893656e-09) (36101, 4.665163e-09) (36201, 4.447340e-09) (36301, 4.239687e-09) (36401, 4.041729e-09) (36501, 3.853015e-09) (36601, 3.673112e-09) (36701, 3.501609e-09) (36801, 3.338113e-09) (36901, 3.182251e-09) (37001, 3.033667e-09) (37101, 2.892021e-09) (37201, 2.756988e-09) (37301, 2.628260e-09) (37401, 2.505542e-09) (37501, 2.388554e-09) (37601, 2.277029e-09) (37701, 2.170711e-09) (37801, 2.069357e-09) (37901, 1.972735e-09) (38001, 1.880625e-09) (38101, 1.792816e-09) (38201, 1.709106e-09) (38301, 1.629305e-09) (38401, 1.553230e-09) (38501, 1.480708e-09) (38601, 1.411571e-09) (38701, 1.345662e-09) (38801, 1.282831e-09) (38901, 1.222934e-09) (39001, 1.165833e-09) (39101, 1.111398e-09) (39201, 1.059505e-09) (39301, 1.010035e-09) (39401, 9.628745e-10) (39501, 9.179162e-10) (39601, 8.750571e-10) (39701, 8.341991e-10) (39801, 7.952489e-10) (39901, 7.581172e-10) (40001, 7.227193e-10) (40101, 6.889742e-10) (40201, 6.568047e-10) (40301, 6.261372e-10) (40401, 5.969017e-10) (40501, 5.690312e-10) (40601, 5.424620e-10) (40701, 5.171333e-10) (40801, 4.929873e-10) (40901, 4.699687e-10) (41001, 4.480250e-10) (41101, 4.271057e-10) (41201, 4.071632e-10) (41301, 3.881519e-10) (41401, 3.700282e-10) (41501, 3.527508e-10) (41601, 3.362800e-10) (41701, 3.205783e-10) (41801, 3.056098e-10) (41901, 2.913401e-10) (42001, 2.777367e-10) (42101, 2.647685e-10) (42201, 2.524058e-10) (42301, 2.406203e-10) (42401, 2.293851e-10) (42501, 2.186745e-10) (42601, 2.084640e-10) (42701, 1.987302e-10) (42801, 1.894509e-10) (42901, 1.806049e-10) (43001, 1.721718e-10) (43101, 1.641326e-10) (43201, 1.564687e-10) (43301, 1.491627e-10) (43401, 1.421978e-10) (43501, 1.355581e-10) (43601, 1.292284e-10) (43701, 1.231942e-10) (43801, 1.174418e-10) (43901, 1.119580e-10) (44001, 1.067302e-10) (44101, 1.017464e-10) (44138, 9.996209e-11) 
};
\addlegendentry[align=left]{ double - no restarts };
\addplot[solid,color_single,very thick] coordinates {
    (0, 1) (1, 9.994032e-01) (101, 9.362169e-01) (201, 8.770387e-01) (301, 8.217900e-01) (401, 7.704795e-01) (501, 7.227074e-01) (601, 6.778095e-01) (701, 6.352277e-01) (801, 5.947153e-01) (901, 5.560453e-01) (1001, 5.189494e-01) (1101, 4.834299e-01) (1201, 4.495316e-01) (1301, 4.173081e-01) (1401, 3.867965e-01) (1501, 3.580210e-01) (1601, 3.309839e-01) (1701, 3.056666e-01) (1801, 2.820318e-01) (1901, 2.600271e-01) (2001, 2.395884e-01) (2101, 2.206431e-01) (2201, 2.031133e-01) (2301, 1.869179e-01) (2401, 1.719749e-01) (2501, 1.582027e-01) (2601, 1.455216e-01) (2701, 1.338667e-01) (2801, 1.232115e-01) (2901, 1.134147e-01) (3001, 1.044115e-01) (3101, 9.614021e-02) (3201, 8.854318e-02) (3301, 8.156676e-02) (3401, 7.516103e-02) (3501, 6.927966e-02) (3601, 6.387979e-02) (3701, 5.892182e-02) (3801, 5.436921e-02) (3901, 5.018831e-02) (4001, 4.634819e-02) (4101, 4.284631e-02) (4201, 3.963471e-02) (4301, 3.668105e-02) (4401, 3.396386e-02) (4501, 3.146345e-02) (4601, 2.916178e-02) (4701, 2.704230e-02) (4801, 2.508990e-02) (4901, 2.329071e-02) (5001, 2.164480e-02) (5101, 2.013356e-02) (5201, 1.873798e-02) (5301, 1.744863e-02) (5401, 1.625686e-02) (5501, 1.515477e-02) (5601, 1.413509e-02) (5701, 1.320046e-02) (5801, 1.233874e-02) (5901, 1.153941e-02) (6001, 1.079756e-02) (6101, 1.010868e-02) (6201, 9.468650e-03) (6301, 8.882998e-03) (6401, 8.338164e-03) (6501, 7.830508e-03) (6601, 7.357231e-03) (6701, 6.915765e-03) (6801, 6.510984e-03) (6901, 6.132513e-03) (7001, 5.778421e-03) (7101, 5.446962e-03) (7201, 5.139551e-03) (7301, 4.853709e-03) (7401, 4.585333e-03) (7501, 4.333235e-03) (7601, 4.097960e-03) (7701, 3.879107e-03) (7801, 3.672932e-03) (7901, 3.478622e-03) (8001, 3.296698e-03) (8101, 3.126838e-03) (8201, 2.966323e-03) (8301, 2.814589e-03) (8401, 2.672202e-03) (8501, 2.538660e-03) (8601, 2.412123e-03) (8701, 2.292195e-03) (8801, 2.179274e-03) (8901, 2.073065e-03) (9001, 1.972199e-03) (9101, 1.876392e-03) (9201, 1.785636e-03) (9301, 1.700331e-03) (9401, 1.619169e-03) (9501, 1.541942e-03) (9601, 1.468453e-03) (9701, 1.399007e-03) (9801, 1.333207e-03) (9901, 1.270512e-03) (10001, 1.210776e-03) (10101, 1.153856e-03) (10201, 1.099793e-03) (10301, 1.048624e-03) (10401, 9.998245e-04) (10501, 9.532838e-04) (10601, 9.088988e-04) (10701, 8.665704e-04) (10801, 8.262267e-04) (10901, 7.880554e-04) (11001, 7.516305e-04) (11101, 7.168738e-04) (11201, 6.837103e-04) (11301, 6.520684e-04) (11401, 6.218794e-04) (11501, 5.930777e-04) (11601, 5.656937e-04) (11701, 5.396603e-04) (11801, 5.148146e-04) (11901, 4.911036e-04) (12001, 4.684767e-04) (12101, 4.468855e-04) (12201, 4.262839e-04) (12301, 4.066267e-04) (12401, 3.878716e-04) (12501, 3.700407e-04) (12601, 3.530776e-04) (12701, 3.368899e-04) (12801, 3.214429e-04) (12901, 3.067035e-04) (13001, 2.926399e-04) (13101, 2.792216e-04) (13201, 2.664196e-04) (13301, 2.542059e-04) (13401, 2.425693e-04) (13501, 2.315321e-04) (13601, 2.210012e-04) (13701, 2.109538e-04) (13801, 2.013682e-04) (13901, 1.922234e-04) (14001, 1.834994e-04) (14101, 1.751772e-04) (14201, 1.672385e-04) (14301, 1.597047e-04) (14401, 1.525435e-04) (14501, 1.457125e-04) (14601, 1.391973e-04) (14701, 1.329824e-04) (14801, 1.270543e-04) (14901, 1.213998e-04) (15001, 1.160156e-04) (15101, 1.109276e-04) (15201, 1.060744e-04) (15301, 1.014453e-04) (15401, 9.703007e-05) (15501, 9.281891e-05) (15601, 8.880250e-05) (15701, 8.499599e-05) (15801, 8.139216e-05) (15901, 7.795500e-05) (16001, 7.467687e-05) (16101, 7.155047e-05) (16201, 6.856884e-05) (16301, 6.573747e-05) (16401, 6.307047e-05) (16501, 6.052699e-05) (16601, 5.810137e-05) (16701, 5.578816e-05) (16801, 5.358221e-05) (16901, 5.148831e-05) (17001, 4.952178e-05) (17101, 4.764646e-05) (17201, 4.585814e-05) (17301, 4.415281e-05) (17401, 4.252663e-05) (17501, 4.098011e-05) (17601, 3.953568e-05) (17701, 3.815833e-05) (17801, 3.684494e-05) (17901, 3.559257e-05) (18001, 3.439840e-05) (18101, 3.325973e-05) (18201, 3.219096e-05) (18301, 3.118350e-05) (18401, 3.022288e-05) (18501, 2.930692e-05) (18601, 2.843356e-05) (18701, 2.760083e-05) (18801, 2.680685e-05) (18901, 2.605464e-05) (19001, 2.535510e-05) (19101, 2.468812e-05) (19201, 2.405218e-05) (19301, 2.344585e-05) (19401, 2.286774e-05) (19501, 2.231656e-05) (19601, 2.179104e-05) (19701, 2.128999e-05) (19801, 2.081543e-05) (19901, 2.037601e-05) (20001, 1.995706e-05) (20101, 1.955764e-05) (20201, 1.917682e-05) (20301, 1.881375e-05) (20401, 1.846759e-05) (20501, 1.813757e-05) (20601, 1.782294e-05) (20701, 1.752297e-05) (20801, 1.723698e-05) (20901, 1.696432e-05) (21001, 1.670438e-05) (21101, 1.646188e-05) (21201, 1.623506e-05) (21301, 1.601881e-05) (21401, 1.581265e-05) (21501, 1.561610e-05) (21601, 1.542871e-05) (21701, 1.525007e-05) (21801, 1.507976e-05) (21901, 1.491739e-05) (22001, 1.476260e-05) (22101, 1.430609e-05) (22201, 1.329899e-05) (22301, 1.235330e-05) (22401, 1.146507e-05) (22501, 1.063059e-05) (22601, 9.846634e-06) (22701, 9.110526e-06) (22801, 8.420088e-06) (22901, 7.773496e-06) (23001, 7.169110e-06) (23101, 6.605343e-06) (23201, 6.080573e-06) (23301, 5.593103e-06) (23401, 5.141162e-06) (23501, 4.722909e-06) (23601, 4.336463e-06) (23701, 3.979925e-06) (23801, 3.651407e-06) (23901, 3.349053e-06) (24001, 3.071056e-06) (24101, 2.815676e-06) (24201, 2.581249e-06) (24301, 2.366193e-06) (24401, 2.169016e-06) (24501, 1.988314e-06) (24601, 1.822775e-06) (24701, 1.671173e-06) (24801, 1.532369e-06) (24901, 1.405312e-06) (25001, 1.289020e-06) (25101, 1.182592e-06) (25201, 1.085198e-06) (25301, 9.960719e-07) (25401, 9.145112e-07) (25501, 8.398704e-07) (25601, 7.715575e-07) (25701, 7.090299e-07) (25801, 6.517907e-07) (25901, 5.993848e-07) (26001, 5.513963e-07) (26101, 5.074445e-07) (26201, 4.671817e-07) (26301, 4.302899e-07) (26401, 3.964789e-07) (26501, 3.656589e-07) (26601, 3.374129e-07) (26701, 3.114948e-07) (26801, 2.877051e-07) (26901, 2.658618e-07) (27001, 2.457987e-07) (27101, 2.273643e-07) (27201, 2.104200e-07) (27301, 1.948395e-07) (27401, 1.805073e-07) (27501, 1.673180e-07) (27601, 1.551754e-07) (27701, 1.440103e-07) (27801, 1.338042e-07) (27901, 1.243898e-07) (28001, 1.157016e-07) (28101, 1.076797e-07) (28201, 1.002694e-07) (28301, 9.342060e-08) (28401, 8.708755e-08) (28501, 8.122839e-08) (28601, 7.582162e-08) (28701, 7.085659e-08) (28801, 6.625205e-08) (28901, 6.197949e-08) (29001, 5.801280e-08) (29101, 5.432804e-08) (29201, 5.090327e-08) (29301, 4.771965e-08) (29401, 4.479419e-08) (29501, 4.206799e-08) (29601, 3.952606e-08) (29701, 3.715462e-08) (29801, 3.494101e-08) (29901, 3.287358e-08) (30001, 3.095879e-08) (30101, 2.917510e-08) (30201, 2.750478e-08) (30301, 2.593981e-08) (30401, 2.447278e-08) (30501, 2.309686e-08) (30601, 2.181843e-08) (30701, 2.062107e-08) (30801, 1.949525e-08) (30901, 1.843622e-08) (31001, 1.743956e-08) (31101, 1.650122e-08) (31201, 1.562816e-08) (31301, 1.480465e-08) (31401, 1.402756e-08) (31501, 1.329401e-08) (31601, 1.260131e-08) (31701, 1.194830e-08) (31801, 1.133676e-08) (31901, 1.075816e-08) (32001, 1.021055e-08) (32101, 9.692124e-09) (32201, 9.201198e-09) (32301, 8.736697e-09) (32401, 8.300500e-09) (32501, 7.886793e-09) (32601, 7.494334e-09) (32701, 7.121956e-09) (32801, 6.768561e-09) (32901, 6.433118e-09) (33001, 6.116487e-09) (33101, 5.816686e-09) (33201, 5.531786e-09) (33301, 5.261009e-09) (33401, 5.003621e-09) (33501, 4.758928e-09) (33601, 4.526277e-09) (33701, 4.306511e-09) (33801, 4.097792e-09) (33901, 3.899180e-09) (34001, 3.710172e-09) (34101, 3.530290e-09) (34201, 3.359084e-09) (34301, 3.196121e-09) (34401, 3.042127e-09) (34501, 2.895629e-09) (34601, 2.756104e-09) (34701, 2.623216e-09) (34801, 2.496642e-09) (34901, 2.376078e-09) (35001, 2.261628e-09) (35101, 2.153213e-09) (35201, 2.049906e-09) (35301, 1.951463e-09) (35401, 1.857654e-09) (35501, 1.768259e-09) (35601, 1.683615e-09) (35701, 1.603270e-09) (35801, 1.526685e-09) (35901, 1.453684e-09) (36001, 1.384097e-09) (36101, 1.318258e-09) (36201, 1.255800e-09) (36301, 1.196253e-09) (36401, 1.139482e-09) (36501, 1.085511e-09) (36601, 1.034649e-09) (36701, 9.861520e-10) (36801, 9.399094e-10) (36901, 8.959814e-10) (37001, 8.546384e-10) (37101, 8.152139e-10) (37201, 7.776194e-10) (37301, 7.421314e-10) (37401, 7.085968e-10) (37501, 6.766169e-10) (37601, 6.461706e-10) (37701, 6.177221e-10) (37801, 5.905914e-10) (37901, 5.647180e-10) (38001, 5.404079e-10) (38101, 5.174474e-10) (38201, 4.955504e-10) (38301, 4.747205e-10) (38401, 4.553438e-10) (38501, 4.368644e-10) (38601, 4.192412e-10) (38701, 4.026571e-10) (38801, 3.871089e-10) (38901, 3.722809e-10) (39001, 3.581402e-10) (39101, 3.449057e-10) (39201, 3.324694e-10) (39301, 3.206098e-10) (39401, 3.093000e-10) (39501, 2.986421e-10) (39601, 2.887294e-10) (39701, 2.792764e-10) (39801, 2.702619e-10) (39901, 2.616660e-10) (40001, 2.536467e-10) (40101, 2.461397e-10) (40201, 2.389813e-10) (40301, 2.321553e-10) (40401, 2.256464e-10) (40501, 2.194398e-10) (40601, 2.137631e-10) (40701, 2.083640e-10) (40801, 2.032159e-10) (40901, 1.983070e-10) (41001, 1.936264e-10) (41101, 1.891636e-10) (41201, 1.849082e-10) (41301, 1.810396e-10) (41401, 1.773535e-10) (41501, 1.738388e-10) (41601, 1.704877e-10) (41701, 1.672925e-10) (41801, 1.642462e-10) (41901, 1.613415e-10) (42001, 1.585722e-10) (42101, 1.559318e-10) (42201, 1.534798e-10) (42301, 1.512031e-10) (42401, 1.490325e-10) (42501, 1.469628e-10) (42601, 1.449897e-10) (42701, 1.431084e-10) (42801, 1.413148e-10) (42901, 1.396049e-10) (43001, 1.379745e-10) (43101, 1.364202e-10) (43201, 1.349384e-10) (43301, 1.345059e-10) (43401, 1.360632e-10) (43501, 1.375476e-10) (43601, 1.389627e-10) (43701, 1.403117e-10) (43801, 1.415975e-10) (43901, 1.428232e-10) (44001, 1.439916e-10) (44101, 1.451055e-10) (44201, 1.376741e-10) (44301, 1.264003e-10) (44401, 1.159449e-10) (44501, 1.062574e-10) (44570, 9.999646e-11) 
};
\addlegendentry[align=left]{ single - restarts };
\addplot[solid,color_half,very thick] coordinates {
    (0, 1) (1, 9.994032e-01) (101, 9.359070e-01) (201, 8.758413e-01) (301, 8.191994e-01) (401, 7.660678e-01) (501, 7.161021e-01) (601, 6.686686e-01) (701, 6.232293e-01) (801, 5.797259e-01) (901, 5.376268e-01) (1001, 4.968351e-01) (1101, 4.573842e-01) (1201, 4.193603e-01) (1301, 3.828469e-01) (1401, 3.479257e-01) (1501, 3.146603e-01) (1601, 2.830904e-01) (1701, 2.532314e-01) (1801, 2.250765e-01) (1901, 1.985999e-01) (2001, 1.739435e-01) (2101, 1.509328e-01) (2201, 1.294146e-01) (2301, 1.093232e-01) (2401, 9.082467e-02) (2501, 7.371213e-02) (2601, 5.827592e-02) (2701, 4.488275e-02) (2801, 4.225045e-02) (2901, 4.706740e-02) (3001, 5.203851e-02) (3101, 5.714122e-02) (3201, 6.241526e-02) (3301, 6.784536e-02) (3401, 7.336434e-02) (3501, 7.894924e-02) (3601, 8.458758e-02) (3701, 9.023239e-02) (3801, 9.580285e-02) (3901, 1.009645e-01) (4001, 1.056558e-01) (4101, 1.099157e-01) (4201, 1.137801e-01) (4301, 1.172820e-01) (4401, 1.204521e-01) (4501, 1.233186e-01) (4601, 1.259073e-01) (4701, 1.282423e-01) (4801, 1.303455e-01) (4901, 1.322370e-01) (5001, 1.339355e-01) (5101, 1.354681e-01) (5201, 1.368774e-01) (5301, 1.381383e-01) (5401, 1.392641e-01) (5501, 1.402670e-01) (5601, 1.411581e-01) (5701, 1.419475e-01) (5801, 1.426447e-01) (5901, 1.432580e-01) (6001, 1.437954e-01) (6101, 1.442639e-01) (6201, 1.446701e-01) (6301, 1.450200e-01) (6401, 1.453190e-01) (6501, 1.455721e-01) (6601, 1.457838e-01) (6701, 1.461905e-01) (6801, 1.469854e-01) (6901, 1.477315e-01) (7001, 1.484323e-01) (7101, 1.490909e-01) (7201, 1.497100e-01) (7301, 1.502925e-01) (7401, 1.508407e-01) (7501, 1.513570e-01) (7601, 1.518436e-01) (7701, 1.523022e-01) (7801, 1.527349e-01) (7901, 1.531433e-01) (8001, 1.535290e-01) (8101, 1.538934e-01) (8201, 1.542379e-01) (8301, 1.545637e-01) (8401, 1.548721e-01) (8501, 1.551641e-01) (8601, 1.554407e-01) (8701, 1.557029e-01) (8801, 1.559515e-01) (8901, 1.561873e-01) (9001, 1.564112e-01) (9101, 1.566239e-01) (9201, 1.568259e-01) (9301, 1.570179e-01) (9401, 1.572004e-01) (9501, 1.573741e-01) (9601, 1.575394e-01) (9701, 1.576968e-01) (9801, 1.578468e-01) (9901, 1.579896e-01) (10001, 1.581258e-01) (10101, 1.582557e-01) (10201, 1.583796e-01) (10301, 1.584978e-01) (10401, 1.586106e-01) (10501, 1.587184e-01) (10601, 1.588213e-01) (10701, 1.589197e-01) (10801, 1.590137e-01) (10901, 1.591036e-01) (11001, 1.591895e-01) (11101, 1.516061e-01) (11201, 1.408624e-01) (11301, 1.306996e-01) (11401, 1.210845e-01) (11501, 1.119850e-01) (11601, 1.033725e-01) (11701, 9.522347e-02) (11801, 8.751935e-02) (11901, 8.024497e-02) (12001, 7.338689e-02) (12101, 6.693211e-02) (12201, 6.089632e-02) (12301, 5.525218e-02) (12401, 4.996266e-02) (12501, 4.501239e-02) (12601, 4.038533e-02) (12701, 3.606505e-02) (12801, 3.203497e-02) (12901, 2.827858e-02) (13001, 2.482396e-02) (13101, 2.161088e-02) (13201, 1.861893e-02) (13301, 1.588084e-02) (13401, 1.335908e-02) (13501, 1.109397e-02) (13601, 9.132195e-03) (13701, 7.672214e-03) (13801, 7.158494e-03) (13901, 7.605958e-03) (14001, 8.446639e-03) (14101, 9.358744e-03) (14201, 1.025871e-02) (14301, 1.110112e-02) (14401, 1.187582e-02) (14501, 1.257342e-02) (14601, 1.322618e-02) (14701, 1.381039e-02) (14801, 1.433209e-02) (14901, 1.479682e-02) (15001, 1.520968e-02) (15101, 1.557535e-02) (15201, 1.591244e-02) (15301, 1.621174e-02) (15401, 1.647501e-02) (15501, 1.670557e-02) (15601, 1.690650e-02) (15701, 1.708058e-02) (15801, 1.723039e-02) (15901, 1.735825e-02) (16001, 1.746631e-02) (16101, 1.755653e-02) (16201, 1.772453e-02) (16301, 1.807062e-02) (16401, 1.839550e-02) (16501, 1.870065e-02) (16601, 1.898741e-02) (16701, 1.925704e-02) (16801, 1.951072e-02) (16901, 1.974951e-02) (17001, 1.997442e-02) (17101, 2.018636e-02) (17201, 2.038621e-02) (17301, 2.057474e-02) (17401, 2.075270e-02) (17501, 2.092078e-02) (17601, 2.107960e-02) (17701, 2.122976e-02) (17801, 2.137180e-02) (17901, 2.150624e-02) (18001, 2.163354e-02) (18101, 2.175414e-02) (18201, 2.186846e-02) (18301, 2.197688e-02) (18401, 2.207975e-02) (18501, 2.217740e-02) (18601, 2.227014e-02) (18701, 2.235825e-02) (18801, 2.244201e-02) (18901, 2.252166e-02) (19001, 2.259745e-02) (19101, 2.266957e-02) (19201, 2.273826e-02) (19301, 2.280368e-02) (19401, 2.286602e-02) (19501, 2.292767e-02) (19601, 2.298667e-02) (19701, 2.304298e-02) (19801, 2.309674e-02) (19901, 2.314809e-02) (20001, 2.319714e-02) (20101, 2.324402e-02) (20201, 2.328884e-02) (20301, 2.333169e-02) (20401, 2.337268e-02) (20501, 2.341189e-02) (20601, 2.344942e-02) (20701, 2.348534e-02) (20801, 2.351974e-02) (20901, 2.355267e-02) (21001, 2.358423e-02) (21101, 2.361445e-02) (21201, 2.364342e-02) (21301, 2.367119e-02) (21401, 2.369781e-02) (21501, 2.372333e-02) (21601, 2.374781e-02) (21701, 2.377129e-02) (21801, 2.379381e-02) (21901, 2.381542e-02) (22001, 2.383616e-02) (22101, 2.326502e-02) (22201, 2.155468e-02) (22301, 1.994843e-02) (22401, 1.844073e-02) (22501, 1.702635e-02) (22601, 1.570035e-02) (22701, 1.445804e-02) (22801, 1.329497e-02) (22901, 1.220681e-02) (23001, 1.119140e-02) (23101, 1.025104e-02) (23201, 9.372184e-03) (23301, 8.551173e-03) (23401, 7.784464e-03) (23501, 7.068654e-03) (23601, 6.400488e-03) (23701, 5.784766e-03) (23801, 5.211502e-03) (23901, 4.675991e-03) (24001, 4.179260e-03) (24101, 3.721894e-03) (24201, 3.297227e-03) (24301, 2.908320e-03) (24401, 2.556166e-03) (24501, 2.246205e-03) (24601, 1.985732e-03) (24701, 1.798511e-03) (24801, 1.704541e-03) (24901, 1.687354e-03) (25001, 1.709666e-03) (25101, 1.746622e-03) (25201, 1.789308e-03) (25301, 1.832145e-03) (25401, 1.870077e-03) (25501, 1.904967e-03) (25601, 1.932727e-03) (25701, 1.958964e-03) (25801, 1.979781e-03) (25901, 1.995215e-03) (26001, 2.005838e-03) (26101, 2.014624e-03) (26201, 2.020779e-03) (26301, 2.023397e-03) (26401, 2.022878e-03) (26501, 2.019584e-03) (26601, 2.013846e-03) (26701, 2.070391e-03) (26801, 2.152609e-03) (26901, 2.230226e-03) (27001, 2.303539e-03) (27101, 2.372822e-03) (27201, 2.438333e-03) (27301, 2.501242e-03) (27401, 2.561700e-03) (27501, 2.618993e-03) (27601, 2.673316e-03) (27701, 2.724846e-03) (27801, 2.773752e-03) (27901, 2.820187e-03) (28001, 2.864299e-03) (28101, 2.906220e-03) (28201, 2.946079e-03) (28301, 2.983993e-03) (28401, 3.020073e-03) (28501, 3.054420e-03) (28601, 3.087132e-03) (28701, 3.118299e-03) (28801, 3.148004e-03) (28901, 3.176328e-03) (29001, 3.203344e-03) (29101, 3.229122e-03) (29201, 3.253727e-03) (29301, 3.277219e-03) (29401, 3.300221e-03) (29501, 3.322463e-03) (29601, 3.343729e-03) (29701, 3.364068e-03) (29801, 3.383526e-03) (29901, 3.402145e-03) (30001, 3.419966e-03) (30101, 3.437027e-03) (30201, 3.453365e-03) (30301, 3.469014e-03) (30401, 3.484007e-03) (30501, 3.498373e-03) (30601, 3.512141e-03) (30701, 3.525340e-03) (30801, 3.537995e-03) (30901, 3.550131e-03) (31001, 3.561770e-03) (31101, 3.572936e-03) (31201, 3.583649e-03) (31301, 3.593929e-03) (31401, 3.603795e-03) (31501, 3.613266e-03) (31601, 3.622357e-03) (31701, 3.631086e-03) (31801, 3.639468e-03) (31901, 3.647517e-03) (32001, 3.655249e-03) (32101, 3.662676e-03) (32201, 3.669810e-03) (32301, 3.676665e-03) (32401, 3.683252e-03) (32501, 3.689581e-03) (32601, 3.695664e-03) (32701, 3.701510e-03) (32801, 3.707130e-03) (32901, 3.712532e-03) (33001, 3.717725e-03) (33101, 3.722718e-03) (33201, 3.467471e-03) (33301, 3.222838e-03) (33401, 2.993721e-03) (33501, 2.781384e-03) (33601, 2.582906e-03) (33701, 2.396864e-03) (33801, 2.222486e-03) (33901, 2.059039e-03) (34001, 1.905827e-03) (34101, 1.763651e-03) (34201, 1.631047e-03) (34301, 1.506554e-03) (34401, 1.389647e-03) (34501, 1.280557e-03) (34601, 1.179326e-03) (34701, 1.084055e-03) (34801, 9.950254e-04) (34901, 9.124682e-04) (35001, 8.348886e-04) (35101, 7.633646e-04) (35201, 6.968906e-04) (35301, 6.355886e-04) (35401, 5.797359e-04) (35501, 5.294606e-04) (35601, 4.854209e-04) (35701, 4.480009e-04) (35801, 4.174245e-04) (35901, 3.930787e-04) (36001, 3.737401e-04) (36101, 3.578114e-04) (36201, 3.442002e-04) (36301, 3.322979e-04) (36401, 3.215325e-04) (36501, 3.113760e-04) (36601, 3.015877e-04) (36701, 2.924810e-04) (36801, 2.833400e-04) (36901, 2.746306e-04) (37001, 2.660921e-04) (37101, 2.573967e-04) (37201, 2.493196e-04) (37301, 2.412588e-04) (37401, 2.331279e-04) (37501, 2.429004e-04) (37601, 2.605851e-04) (37701, 2.778485e-04) (37801, 2.944121e-04) (37901, 3.101753e-04) (38001, 3.251830e-04) (38101, 3.394771e-04) (38201, 3.533083e-04) (38301, 3.667314e-04) (38401, 3.795380e-04) (38501, 3.917604e-04) (38601, 4.034293e-04) (38701, 4.145735e-04) (38801, 4.252197e-04) (38901, 4.353935e-04) (39001, 4.451551e-04) (39101, 4.547618e-04) (39201, 4.639542e-04) (39301, 4.727524e-04) (39401, 4.811753e-04) (39501, 4.892408e-04) (39601, 4.969660e-04) (39701, 5.043667e-04) (39801, 5.114580e-04) (39901, 5.182544e-04) (40001, 5.247693e-04) (40101, 5.310156e-04) (40201, 5.370054e-04) (40301, 5.427503e-04) (40401, 5.482612e-04) (40501, 5.536445e-04) (40601, 5.588918e-04) (40701, 5.639290e-04) (40801, 5.687652e-04) (40901, 5.734090e-04) (41001, 5.778686e-04) (41101, 5.821519e-04) (41201, 5.862662e-04) (41301, 5.902186e-04) (41401, 5.940159e-04) (41501, 5.976645e-04) (41601, 6.011707e-04) (41701, 6.045402e-04) (41801, 6.077786e-04) (41901, 6.108914e-04) (42001, 6.138836e-04) (42101, 6.167601e-04) (42201, 6.195256e-04) (42301, 6.221845e-04) (42401, 6.247412e-04) (42501, 6.271997e-04) (42601, 6.295639e-04) (42701, 6.318376e-04) (42801, 6.340244e-04) (42901, 6.361276e-04) (43001, 6.381507e-04) (43101, 6.400967e-04) (43201, 6.419687e-04) (43301, 6.437695e-04) (43401, 6.455020e-04) (43501, 6.471687e-04) (43601, 6.487724e-04) (43701, 6.503153e-04) (43801, 6.517999e-04) (43901, 6.532283e-04) (44001, 6.546029e-04) (44101, 6.559256e-04) (44201, 6.307717e-04) (44301, 5.921188e-04) (44401, 5.556562e-04) (44501, 5.212504e-04) (44601, 4.887759e-04) (44701, 4.584595e-04) (44801, 4.300027e-04) (44901, 4.030824e-04) (45001, 3.776036e-04) (45101, 3.537702e-04) (45201, 3.313339e-04) (45301, 3.100433e-04) (45401, 2.899620e-04) (45501, 2.711465e-04) (45601, 2.532435e-04) (45701, 2.364116e-04) (45801, 2.205218e-04) (45901, 2.054612e-04) (46001, 1.913237e-04) (46101, 1.779304e-04) (46201, 1.653174e-04) (46301, 1.534752e-04) (46401, 1.423049e-04) (46501, 1.318169e-04) (46601, 1.220078e-04) (46701, 1.128645e-04) (46801, 1.043587e-04) (46901, 9.646390e-05) (47001, 8.914032e-05) (47101, 8.234668e-05) (47201, 7.603922e-05) (47301, 7.017309e-05) (47401, 6.470352e-05) (47501, 5.958696e-05) (47601, 5.482565e-05) (47701, 5.036828e-05) (47801, 4.616550e-05) (47901, 4.218471e-05) (48001, 3.849097e-05) (48101, 3.499470e-05) (48201, 3.166554e-05) (48301, 2.859960e-05) (48401, 2.811305e-05) (48501, 3.214944e-05) (48601, 3.606709e-05) (48701, 3.991234e-05) (48801, 4.363405e-05) (48901, 4.721721e-05) (49001, 5.074561e-05) (49101, 5.412521e-05) (49201, 5.736300e-05) (49301, 6.054763e-05) (49401, 6.361646e-05) (49501, 6.655934e-05) (49601, 6.938192e-05) (49701, 7.211035e-05) (49801, 7.478429e-05) (49901, 7.735096e-05) (50001, 7.981500e-05) (50101, 8.218083e-05) (50201, 8.445264e-05) (50301, 8.663443e-05) (50401, 8.877083e-05) (50501, 9.083921e-05) (50601, 9.282677e-05) (50701, 9.473684e-05) (50801, 9.657259e-05) (50901, 9.833708e-05) (51001, 1.000332e-04) (51101, 1.016637e-04) (51201, 1.032313e-04) (51301, 1.047384e-04) (51401, 1.062054e-04) (51501, 1.076352e-04) (51601, 1.090104e-04) (51701, 1.103331e-04) (51801, 1.116055e-04) (51901, 1.128294e-04) (52001, 1.140067e-04) (52101, 1.151394e-04) (52201, 1.162291e-04) (52301, 1.172775e-04) (52401, 1.182863e-04) (52501, 1.192568e-04) (52601, 1.201907e-04) (52701, 1.210893e-04) (52801, 1.219540e-04) (52901, 1.227861e-04) (53001, 1.235869e-04) (53101, 1.243575e-04) (53201, 1.250991e-04) (53301, 1.258128e-04) (53401, 1.265078e-04) (53501, 1.271854e-04) (53601, 1.278376e-04) (53701, 1.284654e-04) (53801, 1.290697e-04) (53901, 1.296513e-04) (54001, 1.302112e-04) (54101, 1.307502e-04) (54201, 1.312690e-04) (54301, 1.317684e-04) (54401, 1.322492e-04) (54501, 1.327120e-04) (54601, 1.331575e-04) (54701, 1.335864e-04) (54801, 1.339993e-04) (54901, 1.343968e-04) (55001, 1.347795e-04) (55101, 1.351479e-04) (55201, 1.333730e-04) (55301, 1.263029e-04) (55401, 1.195649e-04) (55501, 1.132409e-04) (55601, 1.072127e-04) (55701, 1.014543e-04) (55801, 9.595675e-05) (55901, 9.078387e-05) (56001, 8.583155e-05) (56101, 8.109083e-05) (56201, 7.657943e-05) (56301, 7.229651e-05) (56401, 6.818744e-05) (56501, 6.424462e-05) (56601, 6.051459e-05) (56701, 5.693318e-05) (56801, 5.349111e-05) (56901, 5.021843e-05) (57001, 4.708242e-05) (57101, 4.406434e-05) (57201, 4.119343e-05) (57301, 3.843696e-05) (57401, 3.578654e-05) (57501, 3.326673e-05) (57601, 3.083677e-05) (57701, 2.852299e-05) (57801, 2.629862e-05) (57901, 2.417832e-05) (58001, 2.214207e-05) (58101, 2.020794e-05) (58201, 1.835311e-05) (58301, 1.658940e-05) (58401, 1.491392e-05) (58501, 1.331952e-05) (58601, 1.180745e-05) (58701, 1.037854e-05) (58801, 9.035538e-06) (58901, 7.775693e-06) (59001, 6.597934e-06) (59101, 5.502773e-06) (59201, 4.494890e-06) (59301, 3.571848e-06) (59401, 3.559979e-06) (59501, 4.509073e-06) (59601, 5.458300e-06) (59701, 6.397683e-06) (59801, 7.324154e-06) (59901, 8.235367e-06) (60001, 9.116549e-06) (60101, 9.986617e-06) (60201, 1.082281e-05) (60301, 1.164051e-05) (60401, 1.243224e-05) (60501, 1.319347e-05) (60601, 1.393599e-05) (60701, 1.465542e-05) (60801, 1.534739e-05) (60901, 1.601297e-05) (61001, 1.665798e-05) (61101, 1.728598e-05) (61201, 1.789022e-05) (61301, 1.847162e-05) (61401, 1.903106e-05) (61501, 1.956938e-05) (61601, 2.008740e-05) (61701, 2.059364e-05) (61801, 2.108179e-05) (61901, 2.155163e-05) (62001, 2.200384e-05) (62101, 2.243911e-05) (62201, 2.285806e-05) (62301, 2.326133e-05) (62401, 2.364950e-05) (62501, 2.402315e-05) (62601, 2.438283e-05) (62701, 2.472905e-05) (62801, 2.506477e-05) (62901, 2.539061e-05) (63001, 2.570430e-05) (63101, 2.600629e-05) (63201, 2.629703e-05) (63301, 2.657694e-05) (63401, 2.684642e-05) (63501, 2.710587e-05) (63601, 2.735565e-05) (63701, 2.759613e-05) (63801, 2.782766e-05) (63901, 2.805057e-05) (64001, 2.826518e-05) (64101, 2.847181e-05) (64201, 2.867075e-05) (64301, 2.886229e-05) (64401, 2.904670e-05) (64501, 2.922426e-05) (64601, 2.939521e-05) (64701, 2.955980e-05) (64801, 2.971828e-05) (64901, 2.987086e-05) (65001, 3.001777e-05) (65101, 3.015921e-05) (65201, 3.029540e-05) (65301, 3.042653e-05) (65401, 3.055279e-05) (65501, 3.067435e-05) (65601, 3.079140e-05) (65701, 3.090409e-05) (65801, 3.101260e-05) (65901, 3.111744e-05) (66001, 3.121944e-05) (66101, 3.131765e-05) (66201, 3.141221e-05) (66301, 3.002167e-05) (66401, 2.857349e-05) (66501, 2.718131e-05) (66601, 2.584290e-05) (66701, 2.455725e-05) (66801, 2.333291e-05) (66901, 2.215449e-05) (67001, 2.102026e-05) (67101, 1.992854e-05) (67201, 1.887782e-05) (67301, 1.787162e-05) (67401, 1.690665e-05) (67501, 1.597707e-05) (67601, 1.508163e-05) (67701, 1.421907e-05) (67801, 1.338822e-05) (67901, 1.259173e-05) (68001, 1.182638e-05) (68101, 1.108876e-05) (68201, 1.037789e-05) (68301, 9.692838e-06) (68401, 9.032683e-06) (68501, 8.401017e-06) (68601, 7.792259e-06) (68701, 7.205426e-06) (68801, 6.639758e-06) (68901, 6.095861e-06) (69001, 5.574594e-06) (69101, 5.072011e-06) (69201, 4.587473e-06) (69301, 4.124361e-06) (69401, 3.678374e-06) (69501, 3.250467e-06) (69601, 2.840770e-06) (69701, 2.449114e-06) (69801, 2.074962e-06) (69901, 1.719751e-06) (70001, 1.384783e-06) (70101, 1.071227e-06) (70201, 7.816321e-07) (70301, 5.205025e-07) (70401, 4.438177e-07) (70501, 6.786705e-07) (70601, 9.225381e-07) (70701, 1.167546e-06) (70801, 1.410991e-06) (70901, 1.650827e-06) (71001, 1.885129e-06) (71101, 2.112099e-06) (71201, 2.334204e-06) (71301, 2.547972e-06) (71401, 2.755712e-06) (71501, 2.956675e-06) (71601, 3.150127e-06) (71701, 3.336351e-06) (71801, 3.517721e-06) (71901, 3.692411e-06) (72001, 3.860596e-06) (72101, 4.022518e-06) (72201, 4.178412e-06) (72301, 4.328503e-06) (72401, 4.473372e-06) (72501, 4.613871e-06) (72601, 4.749152e-06) (72701, 4.879408e-06) (72801, 5.004827e-06) (72901, 5.125588e-06) (73001, 5.241865e-06) (73101, 5.353824e-06) (73201, 5.461625e-06) (73301, 5.565423e-06) (73401, 5.665368e-06) (73501, 5.761601e-06) (73601, 5.854261e-06) (73701, 5.943481e-06) (73801, 6.029389e-06) (73901, 6.112107e-06) (74001, 6.191754e-06) (74101, 6.268776e-06) (74201, 6.343198e-06) (74301, 6.414858e-06) (74401, 6.483861e-06) (74501, 6.550304e-06) (74601, 6.614283e-06) (74701, 6.675888e-06) (74801, 6.735208e-06) (74901, 6.792327e-06) (75001, 6.847327e-06) (75101, 6.900287e-06) (75201, 6.951282e-06) (75301, 7.000385e-06) (75401, 7.047667e-06) (75501, 7.093194e-06) (75601, 7.137033e-06) (75701, 7.179245e-06) (75801, 7.219890e-06) (75901, 7.259028e-06) (76001, 7.296714e-06) (76101, 7.333002e-06) (76201, 7.367943e-06) (76301, 7.401588e-06) (76401, 7.433984e-06) (76501, 7.465179e-06) (76601, 7.495216e-06) (76701, 7.524138e-06) (76801, 7.551988e-06) (76901, 7.578804e-06) (77001, 7.604625e-06) (77101, 7.629489e-06) (77201, 7.653429e-06) (77301, 7.454233e-06) (77401, 7.103592e-06) (77501, 6.765845e-06) (77601, 6.440524e-06) (77701, 6.127402e-06) (77801, 5.827211e-06) (77901, 5.537930e-06) (78001, 5.259175e-06) (78101, 4.990571e-06) (78201, 4.731758e-06) (78301, 4.482468e-06) (78401, 4.242330e-06) (78501, 4.010966e-06) (78601, 3.788063e-06) (78701, 3.573317e-06) (78801, 3.366435e-06) (78901, 3.167618e-06) (79001, 2.976285e-06) (79101, 2.791917e-06) (79201, 2.614268e-06) (79301, 2.443098e-06) (79401, 2.278175e-06) (79501, 2.119277e-06) (79601, 1.966188e-06) (79701, 1.818699e-06) (79801, 1.676610e-06) (79901, 1.539726e-06) (80001, 1.408277e-06) (80101, 1.281727e-06) (80201, 1.159799e-06) (80301, 1.042329e-06) (80401, 9.291562e-07) (80501, 8.201427e-07) (80601, 7.157260e-07) (80701, 6.151230e-07) (80801, 5.183456e-07) (80901, 4.257564e-07) (81001, 3.371009e-07) (81101, 2.527112e-07) (81201, 1.732847e-07) (81301, 1.003831e-07) (81401, 4.883003e-08) (81501, 1.082011e-07) (81601, 1.724399e-07) (81701, 2.374473e-07) (81801, 3.016957e-07) (81901, 3.643288e-07) (82001, 4.252598e-07) (82101, 4.841187e-07) (82201, 5.411653e-07) (82301, 5.960932e-07) (82401, 6.489813e-07) (82501, 7.002225e-07) (82601, 7.496171e-07) (82701, 7.971800e-07) (82801, 8.429791e-07) (82901, 8.870797e-07) (83001, 9.295448e-07) (83101, 9.704350e-07) (83201, 1.009809e-06) (83301, 1.047722e-06) (83401, 1.084327e-06) (83501, 1.119653e-06) (83601, 1.153670e-06) (83701, 1.186425e-06) (83801, 1.217967e-06) (83901, 1.248340e-06) (84001, 1.277587e-06) (84101, 1.305749e-06) (84201, 1.332868e-06) (84301, 1.358981e-06) (84401, 1.384126e-06) (84501, 1.408339e-06) (84601, 1.431654e-06) (84701, 1.454105e-06) (84801, 1.475723e-06) (84901, 1.496539e-06) (85001, 1.516584e-06) (85101, 1.535885e-06) (85201, 1.554471e-06) (85301, 1.572367e-06) (85401, 1.589599e-06) (85501, 1.606193e-06) (85601, 1.622170e-06) (85701, 1.637556e-06) (85801, 1.652370e-06) (85901, 1.666635e-06) (86001, 1.680371e-06) (86101, 1.693598e-06) (86201, 1.706334e-06) (86301, 1.718597e-06) (86401, 1.730406e-06) (86501, 1.741776e-06) (86601, 1.752725e-06) (86701, 1.763268e-06) (86801, 1.773419e-06) (86901, 1.783194e-06) (87001, 1.792606e-06) (87101, 1.801669e-06) (87201, 1.810396e-06) (87301, 1.818799e-06) (87401, 1.826890e-06) (87501, 1.834681e-06) (87601, 1.842183e-06) (87701, 1.849407e-06) (87801, 1.856363e-06) (87901, 1.863060e-06) (88001, 1.869509e-06) (88101, 1.875719e-06) (88201, 1.881699e-06) (88301, 1.865716e-06) (88401, 1.778383e-06) (88501, 1.694251e-06) (88601, 1.613206e-06) (88701, 1.535216e-06) (88801, 1.460206e-06) (88901, 1.387934e-06) (89001, 1.318303e-06) (89101, 1.251217e-06) (89201, 1.186585e-06) (89301, 1.124330e-06) (89401, 1.064377e-06) (89501, 1.006621e-06) (89601, 9.509840e-07) (89701, 8.973885e-07) (89801, 8.457608e-07) (89901, 7.960296e-07) (90001, 7.481261e-07) (90101, 7.019839e-07) (90201, 6.575391e-07) (90301, 6.147298e-07) (90401, 5.734964e-07) (90501, 5.337816e-07) (90601, 4.955299e-07) (90701, 4.586879e-07) (90801, 4.232041e-07) (90901, 3.890288e-07) (91001, 3.561240e-07) (91101, 3.244840e-07) (91201, 2.940092e-07) (91301, 2.646571e-07) (91401, 2.363867e-07) (91501, 2.091585e-07) (91601, 1.829344e-07) (91701, 1.576775e-07) (91801, 1.333526e-07) (91901, 1.100043e-07) (92001, 8.753654e-08) (92101, 6.595373e-08) (92201, 4.531140e-08) (92301, 2.578427e-08) (92401, 8.268229e-09) (92501, 1.727999e-08) (92601, 3.411643e-08) (92701, 5.098632e-08) (92801, 6.746415e-08) (92901, 8.343063e-08) (93001, 9.882640e-08) (93101, 1.136604e-07) (93201, 1.280064e-07) (93301, 1.418206e-07) (93401, 1.551228e-07) (93501, 1.679319e-07) (93601, 1.802662e-07) (93701, 1.921432e-07) (93801, 2.035799e-07) (93901, 2.145926e-07) (94001, 2.251970e-07) (94101, 2.354082e-07) (94201, 2.452408e-07) (94301, 2.547111e-07) (94401, 2.638499e-07) (94501, 2.726500e-07) (94601, 2.811239e-07) (94701, 2.892837e-07) (94801, 2.971409e-07) (94901, 3.047069e-07) (95001, 3.119924e-07) (95101, 3.190077e-07) (95201, 3.257629e-07) (95301, 3.322677e-07) (95401, 3.385312e-07) (95501, 3.445625e-07) (95601, 3.503701e-07) (95701, 3.559624e-07) (95801, 3.613472e-07) (95901, 3.665324e-07) (96001, 3.715252e-07) (96101, 3.763329e-07) (96201, 3.809622e-07) (96301, 3.854199e-07) (96401, 3.897122e-07) (96501, 3.938453e-07) (96601, 3.978251e-07) (96701, 4.016573e-07) (96801, 4.053473e-07) (96901, 4.089005e-07) (97001, 4.123218e-07) (97101, 4.156162e-07) (97201, 4.187884e-07) (97301, 4.218429e-07) (97401, 4.247842e-07) (97501, 4.276163e-07) (97601, 4.303433e-07) (97701, 4.329692e-07) (97801, 4.354976e-07) (97901, 4.379323e-07) (98001, 4.402766e-07) (98101, 4.425339e-07) (98201, 4.447075e-07) (98301, 4.468005e-07) (98401, 4.488158e-07) (98501, 4.507563e-07) (98601, 4.526248e-07) (98701, 4.544240e-07) (98801, 4.561565e-07) (98901, 4.578246e-07) (99001, 4.594309e-07) (99101, 4.609776e-07) (99201, 4.624669e-07) (99301, 4.639009e-07) (99401, 4.449641e-07) (99501, 4.239726e-07) (99601, 4.037529e-07) (99701, 3.842770e-07) (99801, 3.655178e-07) (99901, 3.474493e-07) (100001, 3.300462e-07) (100101, 3.132843e-07) (100201, 2.971402e-07) (100301, 2.815913e-07) (100401, 2.666235e-07) (100501, 2.522079e-07) (100601, 2.383242e-07) (100701, 2.249529e-07) (100801, 2.120753e-07) (100901, 1.996731e-07) (101001, 1.877291e-07) (101101, 1.762262e-07) (101201, 1.651484e-07) (101301, 1.544800e-07) (101401, 1.442060e-07) (101501, 1.343118e-07) (101601, 1.247834e-07) (101701, 1.156075e-07) (101801, 1.067709e-07) (101901, 9.826132e-08) (102001, 9.006656e-08) (102101, 8.217659e-08) (102201, 7.458430e-08) (102301, 6.727276e-08) (102401, 6.023162e-08) (102501, 5.345093e-08) (102601, 4.692108e-08) (102701, 4.063284e-08) (102801, 3.457730e-08) (102901, 2.874587e-08) (103001, 2.313028e-08) (103101, 1.772279e-08) (103201, 1.253380e-08) (103301, 7.549459e-09) (103401, 2.835817e-09) (103501, 2.448159e-09) (103601, 6.762354e-09) (103701, 1.103684e-08) (103801, 1.517683e-08) (103901, 1.916973e-08) (104001, 2.301456e-08) (104101, 2.671681e-08) (104201, 3.029017e-08) (104301, 3.373140e-08) (104401, 3.704504e-08) (104501, 4.023584e-08) (104601, 4.330833e-08) (104701, 4.626689e-08) (104801, 4.911576e-08) (104901, 5.185899e-08) (105001, 5.450049e-08) (105101, 5.704404e-08) (105201, 5.949326e-08) (105301, 6.185165e-08) (105401, 6.412257e-08) (105501, 6.630927e-08) (105601, 6.841488e-08) (105701, 7.044238e-08) (105801, 7.239469e-08) (105901, 7.427458e-08) (106001, 7.608474e-08) (106101, 7.782776e-08) (106201, 7.950612e-08) (106301, 8.112223e-08) (106401, 8.267839e-08) (106501, 8.417682e-08) (106601, 8.561967e-08) (106701, 8.700899e-08) (106801, 8.834677e-08) (106901, 8.963493e-08) (107001, 9.087529e-08) (107101, 9.206965e-08) (107201, 9.321969e-08) (107301, 9.432706e-08) (107401, 9.539335e-08) (107501, 9.642009e-08) (107601, 9.740873e-08) (107701, 9.836069e-08) (107801, 9.927733e-08) (107901, 1.001600e-07) (108001, 1.010099e-07) (108101, 1.018282e-07) (108201, 1.026162e-07) (108301, 1.033750e-07) (108401, 1.041056e-07) (108501, 1.048090e-07) (108601, 1.054864e-07) (108701, 1.061387e-07) (108801, 1.067668e-07) (108901, 1.073715e-07) (109001, 1.079538e-07) (109101, 1.085145e-07) (109201, 1.090544e-07) (109301, 1.095743e-07) (109401, 1.100749e-07) (109501, 1.105569e-07) (109601, 1.110210e-07) (109701, 1.114679e-07) (109801, 1.118982e-07) (109901, 1.123126e-07) (110001, 1.127116e-07) (110101, 1.130957e-07) (110201, 1.134657e-07) (110301, 1.138219e-07) (110401, 1.111369e-07) (110501, 1.059030e-07) (110601, 1.008625e-07) (110701, 9.600831e-08) (110801, 9.133348e-08) (110901, 8.683146e-08) (111001, 8.249589e-08) (111101, 7.832064e-08) (111201, 7.429980e-08) (111301, 7.042769e-08) (111401, 6.670018e-08) (111501, 6.311117e-08) (111601, 5.965498e-08) (111701, 5.632670e-08) (111801, 5.312161e-08) (111901, 5.003517e-08) (112001, 4.706299e-08) (112101, 4.420087e-08) (112201, 4.144473e-08) (112301, 3.879066e-08) (112401, 3.623489e-08) (112501, 3.377379e-08) (112601, 3.140385e-08) (112701, 2.912172e-08) (112801, 2.692413e-08) (112901, 2.480798e-08) (113001, 2.277023e-08) (113101, 2.080801e-08) (113201, 1.891850e-08) (113301, 1.709968e-08) (113401, 1.534849e-08) (113501, 1.366217e-08) (113601, 1.203833e-08) (113701, 1.047467e-08) (113801, 8.968950e-09) (113901, 7.519032e-09) (114001, 6.122851e-09) (114101, 4.778418e-09) (114201, 3.483817e-09) (114301, 2.237425e-09) (114401, 1.041837e-09) (114487, 9.186119e-11) 
};
\addlegendentry[align=left]{ half - restarts };
\addplot[solid,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 9.994032e-01) (101, 9.370477e-01) (201, 8.806284e-01) (301, 8.294646e-01) (401, 7.833044e-01) (501, 7.415617e-01) (601, 7.034644e-01) (701, 6.683742e-01) (801, 6.358361e-01) (901, 6.056080e-01) (1001, 5.776314e-01) (1101, 5.516170e-01) (1201, 5.275050e-01) (1301, 5.052435e-01) (1401, 4.847746e-01) (1501, 4.660319e-01) (1601, 4.489314e-01) (1701, 4.333827e-01) (1801, 4.192885e-01) (1901, 4.065474e-01) (2001, 3.950571e-01) (2101, 3.847164e-01) (2201, 3.754272e-01) (2301, 3.670954e-01) (2401, 3.596326e-01) (2501, 3.529556e-01) (2601, 3.469876e-01) (2701, 3.416576e-01) (2801, 3.369009e-01) (2901, 3.326581e-01) (3001, 3.288755e-01) (3101, 3.255045e-01) (3201, 3.225011e-01) (3301, 3.198260e-01) (3401, 3.174436e-01) (3501, 3.153220e-01) (3601, 3.134330e-01) (3701, 3.117509e-01) (3801, 3.102531e-01) (3901, 3.089192e-01) (4001, 3.077313e-01) (4101, 3.066731e-01) (4201, 3.057304e-01) (4301, 3.048904e-01) (4401, 3.041418e-01) (4501, 3.034744e-01) (4601, 3.028793e-01) (4701, 3.023485e-01) (4801, 3.018749e-01) (4901, 3.014522e-01) (5001, 3.010748e-01) (5101, 3.007378e-01) (5201, 3.004367e-01) (5301, 3.001676e-01) (5401, 2.999269e-01) (5501, 2.997117e-01) (5601, 2.995191e-01) (5701, 2.993466e-01) (5801, 2.991922e-01) (5901, 2.990538e-01) (6001, 2.989297e-01) (6101, 2.988184e-01) (6201, 2.987186e-01) (6301, 2.986289e-01) (6401, 2.985484e-01) (6501, 2.984760e-01) (6601, 2.984110e-01) (6701, 2.983524e-01) (6801, 2.982997e-01) (6901, 2.982523e-01) (7001, 2.982095e-01) (7101, 2.981710e-01) (7201, 2.981362e-01) (7301, 2.981048e-01) (7401, 2.980765e-01) (7501, 2.980508e-01) (7601, 2.980277e-01) (7701, 2.980067e-01) (7801, 2.979878e-01) (7901, 2.979706e-01) (8001, 2.979550e-01) (8101, 2.979409e-01) (8201, 2.979281e-01) (8301, 2.979165e-01) (8401, 2.979060e-01) (8501, 2.978964e-01) (8601, 2.978877e-01) (8701, 2.978798e-01) (8801, 2.978725e-01) (8901, 2.813285e-01) (9001, 2.633488e-01) (9101, 2.469410e-01) (9201, 2.319540e-01) (9301, 2.182484e-01) (9401, 2.057041e-01) (9501, 1.942212e-01) (9601, 1.837174e-01) (9701, 1.741230e-01) (9801, 1.653761e-01) (9901, 1.574190e-01) (10001, 1.501967e-01) (10101, 1.436557e-01) (10201, 1.377441e-01) (10301, 1.324115e-01) (10401, 1.276092e-01) (10501, 1.232912e-01) (10601, 1.194138e-01) (10701, 1.159359e-01) (10801, 1.128196e-01) (10901, 1.100294e-01) (11001, 1.075331e-01) (11101, 1.053010e-01) (11201, 1.033059e-01) (11301, 1.015235e-01) (11401, 9.993151e-02) (11501, 9.850983e-02) (11601, 9.724043e-02) (11701, 9.610708e-02) (11801, 9.509520e-02) (11901, 9.419175e-02) (12001, 9.338504e-02) (12101, 9.266461e-02) (12201, 9.202113e-02) (12301, 9.144627e-02) (12401, 9.093258e-02) (12501, 9.047345e-02) (12601, 9.006296e-02) (12701, 8.969584e-02) (12801, 8.936740e-02) (12901, 8.907346e-02) (13001, 8.881030e-02) (13101, 8.857460e-02) (13201, 8.836341e-02) (13301, 8.817411e-02) (13401, 8.800434e-02) (13501, 8.785203e-02) (13601, 8.771531e-02) (13701, 8.759253e-02) (13801, 8.748222e-02) (13901, 8.738305e-02) (14001, 8.729387e-02) (14101, 8.721361e-02) (14201, 8.714136e-02) (14301, 8.707628e-02) (14401, 8.701762e-02) (14501, 8.696472e-02) (14601, 8.691700e-02) (14701, 8.687391e-02) (14801, 8.683500e-02) (14901, 8.679983e-02) (15001, 8.676802e-02) (15101, 8.673925e-02) (15201, 8.671320e-02) (15301, 8.668961e-02) (15401, 8.666823e-02) (15501, 8.664884e-02) (15601, 8.663125e-02) (15701, 8.661528e-02) (15801, 8.660078e-02) (15901, 8.658760e-02) (16001, 8.657561e-02) (16101, 8.656471e-02) (16201, 8.655479e-02) (16301, 8.654575e-02) (16401, 8.653752e-02) (16501, 8.653001e-02) (16601, 8.652317e-02) (16701, 8.651692e-02) (16801, 8.651122e-02) (16901, 8.650601e-02) (17001, 8.650126e-02) (17101, 8.649691e-02) (17201, 8.649293e-02) (17301, 8.648929e-02) (17401, 8.648595e-02) (17501, 8.648290e-02) (17601, 8.648011e-02) (17701, 8.302594e-02) (17801, 7.732757e-02) (17901, 7.215911e-02) (18001, 6.749693e-02) (18101, 6.326706e-02) (18201, 5.943210e-02) (18301, 5.595837e-02) (18401, 5.281529e-02) (18501, 4.997484e-02) (18601, 4.741105e-02) (18701, 4.509979e-02) (18801, 4.301857e-02) (18901, 4.114644e-02) (19001, 3.946398e-02) (19101, 3.795317e-02) (19201, 3.659747e-02) (19301, 3.538163e-02) (19401, 3.429175e-02) (19501, 3.331515e-02) (19601, 3.244029e-02) (19701, 3.165673e-02) (19801, 3.095502e-02) (19901, 3.032666e-02) (20001, 2.976396e-02) (20101, 2.926004e-02) (20201, 2.880870e-02) (20301, 2.840439e-02) (20401, 2.804214e-02) (20501, 2.771749e-02) (20601, 2.742646e-02) (20701, 2.716549e-02) (20801, 2.693139e-02) (20901, 2.672133e-02) (21001, 2.653276e-02) (21101, 2.636342e-02) (21201, 2.621128e-02) (21301, 2.607454e-02) (21401, 2.595157e-02) (21501, 2.584095e-02) (21601, 2.574138e-02) (21701, 2.565171e-02) (21801, 2.557092e-02) (21901, 2.549810e-02) (22001, 2.543242e-02) (22101, 2.537314e-02) (22201, 2.531963e-02) (22301, 2.527129e-02) (22401, 2.522759e-02) (22501, 2.518808e-02) (22601, 2.515233e-02) (22701, 2.511996e-02) (22801, 2.509064e-02) (22901, 2.506406e-02) (23001, 2.503996e-02) (23101, 2.501810e-02) (23201, 2.499825e-02) (23301, 2.498022e-02) (23401, 2.496384e-02) (23501, 2.494894e-02) (23601, 2.493538e-02) (23701, 2.492305e-02) (23801, 2.491181e-02) (23901, 2.490158e-02) (24001, 2.489224e-02) (24101, 2.488373e-02) (24201, 2.487596e-02) (24301, 2.486887e-02) (24401, 2.486240e-02) (24501, 2.485648e-02) (24601, 2.485107e-02) (24701, 2.484612e-02) (24801, 2.484159e-02) (24901, 2.483745e-02) (25001, 2.483366e-02) (25101, 2.483018e-02) (25201, 2.482699e-02) (25301, 2.482407e-02) (25401, 2.482139e-02) (25501, 2.481893e-02) (25601, 2.481668e-02) (25701, 2.481461e-02) (25801, 2.481270e-02) (25901, 2.481095e-02) (26001, 2.480935e-02) (26101, 2.480787e-02) (26201, 2.480651e-02) (26301, 2.480526e-02) (26401, 2.480412e-02) (26501, 2.429151e-02) (26601, 2.258979e-02) (26701, 2.105364e-02) (26801, 1.966774e-02) (26901, 1.841805e-02) (27001, 1.729177e-02) (27101, 1.628286e-02) (27201, 1.537764e-02) (27301, 1.456282e-02) (27401, 1.382975e-02) (27501, 1.317052e-02) (27601, 1.257790e-02) (27701, 1.204534e-02) (27801, 1.156684e-02) (27901, 1.113700e-02) (28001, 1.075089e-02) (28101, 1.040408e-02) (28201, 1.009255e-02) (28301, 9.812686e-03) (28401, 9.561237e-03) (28501, 9.335272e-03) (28601, 9.132161e-03) (28701, 8.949543e-03) (28801, 8.785300e-03) (28901, 8.637533e-03) (29001, 8.504541e-03) (29101, 8.384800e-03) (29201, 8.276945e-03) (29301, 8.179754e-03) (29401, 8.092133e-03) (29501, 8.013103e-03) (29601, 7.941788e-03) (29701, 7.877403e-03) (29801, 7.819246e-03) (29901, 7.766687e-03) (30001, 7.719162e-03) (30101, 7.676168e-03) (30201, 7.637252e-03) (30301, 7.602007e-03) (30401, 7.570072e-03) (30501, 7.541119e-03) (30601, 7.514856e-03) (30701, 7.491021e-03) (30801, 7.469377e-03) (30901, 7.449713e-03) (31001, 7.431837e-03) (31101, 7.415580e-03) (31201, 7.400786e-03) (31301, 7.387318e-03) (31401, 7.375049e-03) (31501, 7.363869e-03) (31601, 7.353674e-03) (31701, 7.344374e-03) (31801, 7.335886e-03) (31901, 7.328135e-03) (32001, 7.321055e-03) (32101, 7.314584e-03) (32201, 7.308667e-03) (32301, 7.303255e-03) (32401, 7.298302e-03) (32501, 7.293767e-03) (32601, 7.289614e-03) (32701, 7.285808e-03) (32801, 7.282320e-03) (32901, 7.279122e-03) (33001, 7.276188e-03) (33101, 7.273496e-03) (33201, 7.271024e-03) (33301, 7.268755e-03) (33401, 7.266671e-03) (33501, 7.264756e-03) (33601, 7.262995e-03) (33701, 7.261377e-03) (33801, 7.259889e-03) (33901, 7.258519e-03) (34001, 7.257260e-03) (34101, 7.256100e-03) (34201, 7.255033e-03) (34301, 7.254050e-03) (34401, 7.253144e-03) (34501, 7.252310e-03) (34601, 7.251542e-03) (34701, 7.250833e-03) (34801, 7.250180e-03) (34901, 7.249578e-03) (35001, 7.249023e-03) (35101, 7.248511e-03) (35201, 7.248039e-03) (35301, 7.247603e-03) (35401, 6.749650e-03) (35501, 6.301930e-03) (35601, 5.898755e-03) (35701, 5.535754e-03) (35801, 5.212493e-03) (35901, 4.921470e-03) (36001, 4.659336e-03) (36101, 4.423218e-03) (36201, 4.210525e-03) (36301, 4.018915e-03) (36401, 3.846277e-03) (36501, 3.690707e-03) (36601, 3.550490e-03) (36701, 3.424080e-03) (36801, 3.310086e-03) (36901, 3.207258e-03) (37001, 3.114471e-03) (37101, 3.030787e-03) (37201, 2.955832e-03) (37301, 2.888051e-03) (37401, 2.826729e-03) (37501, 2.771225e-03) (37601, 2.720965e-03) (37701, 2.675431e-03) (37801, 2.634158e-03) (37901, 2.596730e-03) (38001, 2.562771e-03) (38101, 2.531944e-03) (38201, 2.503946e-03) (38301, 2.478504e-03) (38401, 2.455374e-03) (38501, 2.434335e-03) (38601, 2.415189e-03) (38701, 2.397755e-03) (38801, 2.381874e-03) (38901, 2.367399e-03) (39001, 2.354201e-03) (39101, 2.342160e-03) (39201, 2.331170e-03) (39301, 2.321134e-03) (39401, 2.311966e-03) (39501, 2.303586e-03) (39601, 2.295924e-03) (39701, 2.288915e-03) (39801, 2.282501e-03) (39901, 2.276628e-03) (40001, 2.271249e-03) (40101, 2.266321e-03) (40201, 2.261804e-03) (40301, 2.257661e-03) (40401, 2.253861e-03) (40501, 2.250375e-03) (40601, 2.247174e-03) (40701, 2.244235e-03) (40801, 2.241536e-03) (40901, 2.239055e-03) (41001, 2.236775e-03) (41101, 2.234679e-03) (41201, 2.232752e-03) (41301, 2.230978e-03) (41401, 2.229387e-03) (41501, 2.227925e-03) (41601, 2.226580e-03) (41701, 2.225343e-03) (41801, 2.224203e-03) (41901, 2.223153e-03) (42001, 2.222187e-03) (42101, 2.221296e-03) (42201, 2.220475e-03) (42301, 2.219719e-03) (42401, 2.219022e-03) (42501, 2.218379e-03) (42601, 2.217786e-03) (42701, 2.217239e-03) (42801, 2.216735e-03) (42901, 2.216269e-03) (43001, 2.215840e-03) (43101, 2.215443e-03) (43201, 2.215077e-03) (43301, 2.214739e-03) (43401, 2.214427e-03) (43501, 2.214139e-03) (43601, 2.213873e-03) (43701, 2.213627e-03) (43801, 2.213400e-03) (43901, 2.213190e-03) (44001, 2.212997e-03) (44101, 2.212818e-03) (44201, 2.109227e-03) (44301, 1.978487e-03) (44401, 1.860451e-03) (44501, 1.753866e-03) (44601, 1.657596e-03) (44701, 1.570615e-03) (44801, 1.492001e-03) (44901, 1.420922e-03) (45001, 1.357365e-03) (45101, 1.300001e-03) (45201, 1.248022e-03) (45301, 1.200903e-03) (45401, 1.158170e-03) (45501, 1.119397e-03) (45601, 1.084201e-03) (45701, 1.052238e-03) (45801, 1.023196e-03) (45901, 9.967970e-04) (46001, 9.727878e-04) (46101, 9.509420e-04) (46201, 9.310551e-04) (46301, 9.129427e-04) (46401, 8.964386e-04) (46501, 8.814127e-04) (46601, 8.677434e-04) (46701, 8.552563e-04) (46801, 8.438439e-04) (46901, 8.334093e-04) (47001, 8.238646e-04) (47101, 8.151302e-04) (47201, 8.071341e-04) (47301, 7.998108e-04) (47401, 7.931012e-04) (47501, 7.869514e-04) (47601, 7.813462e-04) (47701, 7.762123e-04) (47801, 7.715058e-04) (47901, 7.671896e-04) (48001, 7.632298e-04) (48101, 7.595958e-04) (48201, 7.562596e-04) (48301, 7.531959e-04) (48401, 7.503813e-04) (48501, 7.477950e-04) (48601, 7.454176e-04) (48701, 7.432316e-04) (48801, 7.412211e-04) (48901, 7.393715e-04) (49001, 7.376694e-04) (49101, 7.361026e-04) (49201, 7.346602e-04) (49301, 7.333318e-04) (49401, 7.321081e-04) (49501, 7.309808e-04) (49601, 7.299419e-04) (49701, 7.289843e-04) (49801, 7.281015e-04) (49901, 7.272876e-04) (50001, 7.265369e-04) (50101, 7.258444e-04) (50201, 7.252056e-04) (50301, 7.246161e-04) (50401, 7.240722e-04) (50501, 7.235701e-04) (50601, 7.231066e-04) (50701, 7.226787e-04) (50801, 7.222835e-04) (50901, 7.219186e-04) (51001, 7.215816e-04) (51101, 7.212702e-04) (51201, 7.209826e-04) (51301, 7.207169e-04) (51401, 7.204713e-04) (51501, 7.202444e-04) (51601, 7.200347e-04) (51701, 7.198409e-04) (51801, 7.196617e-04) (51901, 7.194961e-04) (52001, 7.193430e-04) (52101, 7.192014e-04) (52201, 7.190705e-04) (52301, 7.189494e-04) (52401, 7.188374e-04) (52501, 7.187339e-04) (52601, 7.186381e-04) (52701, 7.185496e-04) (52801, 7.184676e-04) (52901, 7.183919e-04) (53001, 6.992077e-04) (53101, 6.588941e-04) (53201, 6.228585e-04) (53301, 5.901289e-04) (53401, 5.603894e-04) (53501, 5.333540e-04) (53601, 5.087648e-04) (53701, 4.864642e-04) (53801, 4.664144e-04) (53901, 4.481285e-04) (54001, 4.314432e-04) (54101, 4.162112e-04) (54201, 4.022992e-04) (54301, 3.895871e-04) (54401, 3.779659e-04) (54501, 3.673375e-04) (54601, 3.576385e-04) (54701, 3.488288e-04) (54801, 3.407514e-04) (54901, 3.333427e-04) (55001, 3.265449e-04) (55101, 3.203052e-04) (55201, 3.145760e-04) (55301, 3.093137e-04) (55401, 3.044787e-04) (55501, 3.000349e-04) (55601, 2.959495e-04) (55701, 2.921923e-04) (55801, 2.887362e-04) (55901, 2.855560e-04) (56001, 2.826290e-04) (56101, 2.799343e-04) (56201, 2.774530e-04) (56301, 2.751675e-04) (56401, 2.730620e-04) (56501, 2.711218e-04) (56601, 2.693335e-04) (56701, 2.676851e-04) (56801, 2.661651e-04) (56901, 2.647634e-04) (57001, 2.634706e-04) (57101, 2.622779e-04) (57201, 2.611774e-04) (57301, 2.601618e-04) (57401, 2.592245e-04) (57501, 2.583592e-04) (57601, 2.575604e-04) (57701, 2.568228e-04) (57801, 2.561416e-04) (57901, 2.555125e-04) (58001, 2.549314e-04) (58101, 2.543945e-04) (58201, 2.538985e-04) (58301, 2.534402e-04) (58401, 2.530167e-04) (58501, 2.526253e-04) (58601, 2.522636e-04) (58701, 2.519292e-04) (58801, 2.516201e-04) (58901, 2.513343e-04) (59001, 2.510700e-04) (59101, 2.508257e-04) (59201, 2.505998e-04) (59301, 2.503909e-04) (59401, 2.501976e-04) (59501, 2.500189e-04) (59601, 2.498536e-04) (59701, 2.497007e-04) (59801, 2.495593e-04) (59901, 2.494285e-04) (60001, 2.493074e-04) (60101, 2.491954e-04) (60201, 2.490918e-04) (60301, 2.489959e-04) (60401, 2.489076e-04) (60501, 2.488274e-04) (60601, 2.487531e-04) (60701, 2.486844e-04) (60801, 2.486208e-04) (60901, 2.485619e-04) (61001, 2.485075e-04) (61101, 2.484571e-04) (61201, 2.484105e-04) (61301, 2.483673e-04) (61401, 2.483274e-04) (61501, 2.482904e-04) (61601, 2.482562e-04) (61701, 2.482245e-04) (61801, 2.460868e-04) (61901, 2.331429e-04) (62001, 2.213992e-04) (62101, 2.106600e-04) (62201, 2.008352e-04) (62301, 1.918811e-04) (62401, 1.837764e-04) (62501, 1.763420e-04) (62601, 1.695200e-04) (62701, 1.632573e-04) (62801, 1.575059e-04) (62901, 1.522221e-04) (63001, 1.474167e-04) (63101, 1.430042e-04) (63201, 1.389414e-04) (63301, 1.351996e-04) (63401, 1.317525e-04) (63501, 1.285762e-04) (63601, 1.256487e-04) (63701, 1.229499e-04) (63801, 1.204613e-04) (63901, 1.181663e-04) (64001, 1.160492e-04) (64101, 1.140960e-04) (64201, 1.122936e-04) (64301, 1.106301e-04) (64401, 1.090946e-04) (64501, 1.076771e-04) (64601, 1.063682e-04) (64701, 1.051595e-04) (64801, 1.040431e-04) (64901, 1.030119e-04) (65001, 1.020593e-04) (65101, 1.011792e-04) (65201, 1.003659e-04) (65301, 9.961439e-05) (65401, 9.891983e-05) (65501, 9.827785e-05) (65601, 9.768443e-05) (65701, 9.713584e-05) (65801, 9.662866e-05) (65901, 9.615972e-05) (66001, 9.572612e-05) (66101, 9.532515e-05) (66201, 9.495434e-05) (66301, 9.461139e-05) (66401, 9.429420e-05) (66501, 9.400081e-05) (66601, 9.372942e-05) (66701, 9.347837e-05) (66801, 9.324612e-05) (66901, 9.303125e-05) (67001, 9.283246e-05) (67101, 9.264852e-05) (67201, 9.247834e-05) (67301, 9.232086e-05) (67401, 9.217514e-05) (67501, 9.204029e-05) (67601, 9.191550e-05) (67701, 9.180001e-05) (67801, 9.169313e-05) (67901, 9.159421e-05) (68001, 9.150265e-05) (68101, 9.141791e-05) (68201, 9.133948e-05) (68301, 9.126688e-05) (68401, 9.119969e-05) (68501, 9.113748e-05) (68601, 9.107990e-05) (68701, 9.102660e-05) (68801, 9.097726e-05) (68901, 9.093159e-05) (69001, 9.088930e-05) (69101, 9.085016e-05) (69201, 9.081392e-05) (69301, 9.078037e-05) (69401, 9.074931e-05) (69501, 9.072055e-05) (69601, 9.069393e-05) (69701, 9.066928e-05) (69801, 9.064645e-05) (69901, 9.062532e-05) (70001, 9.060576e-05) (70101, 9.058765e-05) (70201, 9.057087e-05) (70301, 9.055535e-05) (70401, 9.054097e-05) (70501, 9.052765e-05) (70601, 9.051533e-05) (70701, 8.659570e-05) (70801, 8.249194e-05) (70901, 7.872615e-05) (71001, 7.530049e-05) (71101, 7.214338e-05) (71201, 6.923305e-05) (71301, 6.654958e-05) (71401, 6.407470e-05) (71501, 6.179387e-05) (71601, 5.971032e-05) (71701, 5.778545e-05) (71801, 5.600690e-05) (71901, 5.436330e-05) (72001, 5.284423e-05) (72101, 5.144007e-05) (72201, 5.014198e-05) (72301, 4.894182e-05) (72401, 4.783210e-05) (72501, 4.680589e-05) (72601, 4.585685e-05) (72701, 4.497909e-05) (72801, 4.416721e-05) (72901, 4.341620e-05) (73001, 4.272146e-05) (73101, 4.207873e-05) (73201, 4.148409e-05) (73301, 4.093390e-05) (73401, 4.042483e-05) (73501, 3.995377e-05) (73601, 3.951787e-05) (73701, 3.911449e-05) (73801, 3.874119e-05) (73901, 3.839571e-05) (74001, 3.807596e-05) (74101, 3.778003e-05) (74201, 3.750613e-05) (74301, 3.725261e-05) (74401, 3.701795e-05) (74501, 3.680073e-05) (74601, 3.659967e-05) (74701, 3.641355e-05) (74801, 3.624126e-05) (74901, 3.608177e-05) (75001, 3.593412e-05) (75101, 3.579743e-05) (75201, 3.567089e-05) (75301, 3.555375e-05) (75401, 3.544529e-05) (75501, 3.534488e-05) (75601, 3.525192e-05) (75701, 3.516585e-05) (75801, 3.508616e-05) (75901, 3.501238e-05) (76001, 3.494407e-05) (76101, 3.488082e-05) (76201, 3.482226e-05) (76301, 3.476804e-05) (76401, 3.471784e-05) (76501, 3.467135e-05) (76601, 3.462831e-05) (76701, 3.458845e-05) (76801, 3.455155e-05) (76901, 3.451738e-05) (77001, 3.448574e-05) (77101, 3.445644e-05) (77201, 3.442931e-05) (77301, 3.440419e-05) (77401, 3.438093e-05) (77501, 3.435939e-05) (77601, 3.433945e-05) (77701, 3.432098e-05) (77801, 3.430387e-05) (77901, 3.428804e-05) (78001, 3.427337e-05) (78101, 3.425979e-05) (78201, 3.424721e-05) (78301, 3.423557e-05) (78401, 3.422478e-05) (78501, 3.421480e-05) (78601, 3.420555e-05) (78701, 3.419698e-05) (78801, 3.418905e-05) (78901, 3.418171e-05) (79001, 3.417491e-05) (79101, 3.416861e-05) (79201, 3.416278e-05) (79301, 3.415738e-05) (79401, 3.415238e-05) (79501, 3.317544e-05) (79601, 3.165762e-05) (79701, 3.026447e-05) (79801, 2.898204e-05) (79901, 2.779601e-05) (80001, 2.669902e-05) (80101, 2.568430e-05) (80201, 2.474560e-05) (80301, 2.387714e-05) (80401, 2.307361e-05) (80501, 2.233066e-05) (80601, 2.164716e-05) (80701, 2.101420e-05) (80801, 2.042803e-05) (80901, 1.988518e-05) (81001, 1.938244e-05) (81101, 1.891684e-05) (81201, 1.848562e-05) (81301, 1.808625e-05) (81401, 1.771637e-05) (81501, 1.737379e-05) (81601, 1.705651e-05) (81701, 1.676264e-05) (81801, 1.649047e-05) (81901, 1.623839e-05) (82001, 1.600491e-05) (82101, 1.578867e-05) (82201, 1.558839e-05) (82301, 1.540289e-05) (82401, 1.523108e-05) (82501, 1.507195e-05) (82601, 1.492457e-05) (82701, 1.478807e-05) (82801, 1.466165e-05) (82901, 1.454456e-05) (83001, 1.443611e-05) (83101, 1.433567e-05) (83201, 1.424264e-05) (83301, 1.415648e-05) (83401, 1.407668e-05) (83501, 1.400278e-05) (83601, 1.393433e-05) (83701, 1.387093e-05) (83801, 1.381222e-05) (83901, 1.375784e-05) (84001, 1.370748e-05) (84101, 1.366084e-05) (84201, 1.361764e-05) (84301, 1.357763e-05) (84401, 1.354058e-05) (84501, 1.350626e-05) (84601, 1.347448e-05) (84701, 1.344504e-05) (84801, 1.341778e-05) (84901, 1.339254e-05) (85001, 1.336915e-05) (85101, 1.334750e-05) (85201, 1.332744e-05) (85301, 1.330887e-05) (85401, 1.329167e-05) (85501, 1.327574e-05) (85601, 1.326098e-05) (85701, 1.324732e-05) (85801, 1.323467e-05) (85901, 1.322295e-05) (86001, 1.321209e-05) (86101, 1.320204e-05) (86201, 1.319273e-05) (86301, 1.318411e-05) (86401, 1.317613e-05) (86501, 1.316873e-05) (86601, 1.316188e-05) (86701, 1.315554e-05) (86801, 1.314967e-05) (86901, 1.314423e-05) (87001, 1.313919e-05) (87101, 1.313452e-05) (87201, 1.313020e-05) (87301, 1.312620e-05) (87401, 1.312250e-05) (87501, 1.311906e-05) (87601, 1.311589e-05) (87701, 1.311294e-05) (87801, 1.311022e-05) (87901, 1.310769e-05) (88001, 1.310535e-05) (88101, 1.310319e-05) (88201, 1.310118e-05) (88301, 1.290208e-05) (88401, 1.232006e-05) (88501, 1.178123e-05) (88601, 1.128236e-05) (88701, 1.082048e-05) (88801, 1.039284e-05) (88901, 9.996869e-06) (89001, 9.631408e-06) (89101, 9.293580e-06) (89201, 8.980601e-06) (89301, 8.690645e-06) (89401, 8.422021e-06) (89501, 8.173160e-06) (89601, 7.942609e-06) (89701, 7.729023e-06) (89801, 7.531154e-06) (89901, 7.347847e-06) (90001, 7.178032e-06) (90101, 7.020716e-06) (90201, 6.874981e-06) (90301, 6.739976e-06) (90401, 6.614911e-06) (90501, 6.499056e-06) (90601, 6.391733e-06) (90701, 6.292315e-06) (90801, 6.200220e-06) (90901, 6.114910e-06) (91001, 6.035885e-06) (91101, 5.962684e-06) (91201, 5.894877e-06) (91301, 5.832068e-06) (91401, 5.773888e-06) (91501, 5.719998e-06) (91601, 5.670080e-06) (91701, 5.623843e-06) (91801, 5.581016e-06) (91901, 5.541347e-06) (92001, 5.504603e-06) (92101, 5.470570e-06) (92201, 5.439047e-06) (92301, 5.409850e-06) (92401, 5.382807e-06) (92501, 5.357759e-06) (92601, 5.334559e-06) (92701, 5.313071e-06) (92801, 5.293169e-06) (92901, 5.274736e-06) (93001, 5.257663e-06) (93101, 5.241851e-06) (93201, 5.227206e-06) (93301, 5.213641e-06) (93401, 5.201079e-06) (93501, 5.189443e-06) (93601, 5.178667e-06) (93701, 5.168686e-06) (93801, 5.159442e-06) (93901, 5.150881e-06) (94001, 5.142952e-06) (94101, 5.135609e-06) (94201, 5.128807e-06) (94301, 5.122508e-06) (94401, 5.116675e-06) (94501, 5.111272e-06) (94601, 5.106268e-06) (94701, 5.101634e-06) (94801, 5.097342e-06) (94901, 5.093367e-06) (95001, 5.089685e-06) (95101, 5.086276e-06) (95201, 5.083118e-06) (95301, 5.080194e-06) (95401, 5.077486e-06) (95501, 5.074978e-06) (95601, 5.072655e-06) (95701, 5.070503e-06) (95801, 5.068511e-06) (95901, 5.066666e-06) (96001, 5.064957e-06) (96101, 5.063374e-06) (96201, 5.061909e-06) (96301, 5.060551e-06) (96401, 5.059294e-06) (96501, 5.058130e-06) (96601, 5.057052e-06) (96701, 5.056053e-06) (96801, 5.055128e-06) (96901, 5.054272e-06) (97001, 5.053479e-06) (97101, 5.052744e-06) (97201, 4.814114e-06) (97301, 4.602561e-06) (97401, 4.406601e-06) (97501, 4.225085e-06) (97601, 4.056948e-06) (97701, 3.901204e-06) (97801, 3.756940e-06) (97901, 3.623311e-06) (98001, 3.499533e-06) (98101, 3.384881e-06) (98201, 3.278875e-06) (98301, 3.180734e-06) (98401, 3.089809e-06) (98501, 3.005573e-06) (98601, 2.927533e-06) (98701, 2.855235e-06) (98801, 2.788257e-06) (98901, 2.726209e-06) (99001, 2.668729e-06) (99101, 2.615481e-06) (99201, 2.566154e-06) (99301, 2.520460e-06) (99401, 2.478131e-06) (99501, 2.438921e-06) (99601, 2.402600e-06) (99701, 2.368954e-06) (99801, 2.337789e-06) (99901, 2.308920e-06) (100001, 2.282179e-06) (100101, 2.257410e-06) (100201, 2.234467e-06) (100301, 2.213215e-06) (100401, 2.193531e-06) (100501, 2.175298e-06) (100601, 2.158410e-06) (100701, 2.142767e-06) (100801, 2.128279e-06) (100901, 2.114859e-06) (101001, 2.102430e-06) (101101, 2.090918e-06) (101201, 2.080255e-06) (101301, 2.070379e-06) (101401, 2.061231e-06) (101501, 2.052759e-06) (101601, 2.044913e-06) (101701, 2.037645e-06) (101801, 2.030914e-06) (101901, 2.024680e-06) (102001, 2.018906e-06) (102101, 2.013558e-06) (102201, 2.008605e-06) (102301, 2.004018e-06) (102401, 1.999770e-06) (102501, 1.995835e-06) (102601, 1.992191e-06) (102701, 1.988816e-06) (102801, 1.985690e-06) (102901, 1.982795e-06) (103001, 1.980114e-06) (103101, 1.977630e-06) (103201, 1.975331e-06) (103301, 1.973201e-06) (103401, 1.971228e-06) (103501, 1.969401e-06) (103601, 1.967709e-06) (103701, 1.966142e-06) (103801, 1.964691e-06) (103901, 1.963347e-06) (104001, 1.962103e-06) (104101, 1.960950e-06) (104201, 1.959882e-06) (104301, 1.958894e-06) (104401, 1.957978e-06) (104501, 1.957130e-06) (104601, 1.956344e-06) (104701, 1.955617e-06) (104801, 1.954943e-06) (104901, 1.954320e-06) (105001, 1.953742e-06) (105101, 1.953207e-06) (105201, 1.952711e-06) (105301, 1.952252e-06) (105401, 1.951827e-06) (105501, 1.951434e-06) (105601, 1.951069e-06) (105701, 1.950732e-06) (105801, 1.950419e-06) (105901, 1.950129e-06) (106001, 1.881995e-06) (106101, 1.798618e-06) (106201, 1.721376e-06) (106301, 1.649818e-06) (106401, 1.583528e-06) (106501, 1.522118e-06) (106601, 1.465231e-06) (106701, 1.412534e-06) (106801, 1.363719e-06) (106901, 1.318501e-06) (107001, 1.276617e-06) (107101, 1.237820e-06) (107201, 1.201884e-06) (107301, 1.168598e-06) (107401, 1.137767e-06) (107501, 1.109210e-06) (107601, 1.082760e-06) (107701, 1.058261e-06) (107801, 1.035570e-06) (107901, 1.014553e-06) (108001, 9.950863e-07) (108101, 9.770565e-07) (108201, 9.603573e-07) (108301, 9.448906e-07) (108401, 9.305654e-07) (108501, 9.172976e-07) (108601, 9.050091e-07) (108701, 8.936278e-07) (108801, 8.830866e-07) (108901, 8.733237e-07) (109001, 8.642815e-07) (109101, 8.559069e-07) (109201, 8.481507e-07) (109301, 8.409671e-07) (109401, 8.343140e-07) (109501, 8.281522e-07) (109601, 8.224454e-07) (109701, 8.171600e-07) (109801, 8.122649e-07) (109901, 8.077314e-07) (110001, 8.035327e-07) (110101, 7.996441e-07) (110201, 7.960427e-07) (110301, 7.927072e-07) (110401, 7.896182e-07) (110501, 7.867573e-07) (110601, 7.841078e-07) (110701, 7.816540e-07) (110801, 7.793814e-07) (110901, 7.772767e-07) (111001, 7.753275e-07) (111101, 7.735223e-07) (111201, 7.718504e-07) (111301, 7.703021e-07) (111401, 7.688681e-07) (111501, 7.675401e-07) (111601, 7.663102e-07) (111701, 7.651712e-07) (111801, 7.641163e-07) (111901, 7.631394e-07) (112001, 7.622346e-07) (112101, 7.613967e-07) (112201, 7.606207e-07) (112301, 7.599020e-07) (112401, 7.592365e-07) (112501, 7.586201e-07) (112601, 7.580492e-07) (112701, 7.575206e-07) (112801, 7.570310e-07) (112901, 7.565775e-07) (113001, 7.561576e-07) (113101, 7.557687e-07) (113201, 7.554086e-07) (113301, 7.550750e-07) (113401, 7.547661e-07) (113501, 7.544801e-07) (113601, 7.542151e-07) (113701, 7.539698e-07) (113801, 7.537426e-07) (113901, 7.535321e-07) (114001, 7.533372e-07) (114101, 7.531568e-07) (114201, 7.529896e-07) (114301, 7.528348e-07) (114401, 7.526915e-07) (114501, 7.525587e-07) (114601, 7.524358e-07) (114701, 7.523219e-07) (114801, 7.354184e-07) (114901, 7.024822e-07) (115001, 6.719748e-07) (115101, 6.437174e-07) (115201, 6.175444e-07) (115301, 5.933021e-07) (115401, 5.708485e-07) (115501, 5.500520e-07) (115601, 5.307905e-07) (115701, 5.129511e-07) (115801, 4.964288e-07) (115901, 4.811267e-07) (116001, 4.669548e-07) (116101, 4.538298e-07) (116201, 4.416742e-07) (116301, 4.304167e-07) (116401, 4.199909e-07) (116501, 4.103353e-07) (116601, 4.013931e-07) (116701, 3.931116e-07) (116801, 3.854421e-07) (116901, 3.783392e-07) (117001, 3.717611e-07) (117101, 3.656691e-07) (117201, 3.600272e-07) (117301, 3.548022e-07) (117401, 3.499633e-07) (117501, 3.454819e-07) (117601, 3.413317e-07) (117701, 3.374882e-07) (117801, 3.339286e-07) (117901, 3.306321e-07) (118001, 3.275792e-07) (118101, 3.247519e-07) (118201, 3.221335e-07) (118301, 3.197085e-07) (118401, 3.174628e-07) (118501, 3.153830e-07) (118601, 3.134569e-07) (118701, 3.116732e-07) (118801, 3.100212e-07) (118901, 3.084913e-07) (119001, 3.070745e-07) (119101, 3.057624e-07) (119201, 3.045472e-07) (119301, 3.034218e-07) (119401, 3.023796e-07) (119501, 3.014144e-07) (119601, 3.005206e-07) (119701, 2.996928e-07) (119801, 2.989261e-07) (119901, 2.982162e-07) (120001, 2.975586e-07) (120101, 2.969497e-07) (120201, 2.963858e-07) (120301, 2.958635e-07) (120401, 2.953799e-07) (120501, 2.949320e-07) (120601, 2.945172e-07) (120701, 2.941330e-07) (120801, 2.937772e-07) (120901, 2.934478e-07) (121001, 2.931426e-07) (121101, 2.928601e-07) (121201, 2.925984e-07) (121301, 2.923560e-07) (121401, 2.921316e-07) (121501, 2.919237e-07) (121601, 2.917312e-07) (121701, 2.915529e-07) (121801, 2.913878e-07) (121901, 2.912349e-07) (122001, 2.910933e-07) (122101, 2.909622e-07) (122201, 2.908408e-07) (122301, 2.907283e-07) (122401, 2.906241e-07) (122501, 2.905277e-07) (122601, 2.904384e-07) (122701, 2.903556e-07) (122801, 2.902790e-07) (122901, 2.902081e-07) (123001, 2.901424e-07) (123101, 2.900815e-07) (123201, 2.900251e-07) (123301, 2.899730e-07) (123401, 2.899246e-07) (123501, 2.898799e-07) (123601, 2.870919e-07) (123701, 2.740965e-07) (123801, 2.620708e-07) (123901, 2.509333e-07) (124001, 2.406183e-07) (124101, 2.310652e-07) (124201, 2.222178e-07) (124301, 2.140241e-07) (124401, 2.064358e-07) (124501, 1.994085e-07) (124601, 1.929005e-07) (124701, 1.868737e-07) (124801, 1.812925e-07) (124901, 1.761240e-07) (125001, 1.713376e-07) (125101, 1.669053e-07) (125201, 1.628024e-07) (125301, 1.590031e-07) (125401, 1.554847e-07) (125501, 1.522266e-07) (125601, 1.492095e-07) (125701, 1.464155e-07) (125801, 1.438282e-07) (125901, 1.414322e-07) (126001, 1.392134e-07) (126101, 1.371587e-07) (126201, 1.352560e-07) (126301, 1.334940e-07) (126401, 1.318622e-07) (126501, 1.303512e-07) (126601, 1.289519e-07) (126701, 1.276560e-07) (126801, 1.264560e-07) (126901, 1.253446e-07) (127001, 1.243155e-07) (127101, 1.233624e-07) (127201, 1.224799e-07) (127301, 1.216625e-07) (127401, 1.209056e-07) (127501, 1.202047e-07) (127601, 1.195556e-07) (127701, 1.189544e-07) (127801, 1.183977e-07) (127901, 1.178822e-07) (128001, 1.174047e-07) (128101, 1.169626e-07) (128201, 1.165532e-07) (128301, 1.161740e-07) (128401, 1.158228e-07) (128501, 1.154976e-07) (128601, 1.151965e-07) (128701, 1.149176e-07) (128801, 1.146593e-07) (128901, 1.144201e-07) (129001, 1.141986e-07) (129101, 1.139934e-07) (129201, 1.138035e-07) (129301, 1.136275e-07) (129401, 1.134646e-07) (129501, 1.133137e-07) (129601, 1.131740e-07) (129701, 1.130446e-07) (129801, 1.129247e-07) (129901, 1.128138e-07) (130001, 1.127110e-07) (130101, 1.126158e-07) (130201, 1.125277e-07) (130301, 1.124460e-07) (130401, 1.123704e-07) (130501, 1.123004e-07) (130601, 1.122356e-07) (130701, 1.121755e-07) (130801, 1.121199e-07) (130901, 1.120684e-07) (131001, 1.120207e-07) (131101, 1.119766e-07) (131201, 1.119357e-07) (131301, 1.118978e-07) (131401, 1.118627e-07) (131501, 1.118302e-07) (131601, 1.118001e-07) (131701, 1.117723e-07) (131801, 1.117465e-07) (131901, 1.117226e-07) (132001, 1.117004e-07) (132101, 1.116800e-07) (132201, 1.116610e-07) (132301, 1.116434e-07) (132401, 1.116271e-07) (132501, 1.069179e-07) (132601, 1.021817e-07) (132701, 9.779551e-08) (132801, 9.373352e-08) (132901, 8.997180e-08) (133001, 8.648819e-08) (133101, 8.326219e-08) (133201, 8.027480e-08) (133301, 7.750842e-08) (133401, 7.494673e-08) (133501, 7.257463e-08) (133601, 7.037811e-08) (133701, 6.834417e-08) (133801, 6.646080e-08) (133901, 6.471685e-08) (134001, 6.310200e-08) (134101, 6.160670e-08) (134201, 6.022209e-08) (134301, 5.893997e-08) (134401, 5.775276e-08) (134501, 5.665342e-08) (134601, 5.563544e-08) (134701, 5.469281e-08) (134801, 5.381994e-08) (134901, 5.301166e-08) (135001, 5.226319e-08) (135101, 5.157010e-08) (135201, 5.092830e-08) (135301, 5.033398e-08) (135401, 4.978363e-08) (135501, 4.927400e-08) (135601, 4.880206e-08) (135701, 4.836504e-08) (135801, 4.796034e-08) (135901, 4.758558e-08) (136001, 4.723854e-08) (136101, 4.691716e-08) (136201, 4.661955e-08) (136301, 4.634396e-08) (136401, 4.608874e-08) (136501, 4.585240e-08) (136601, 4.563353e-08) (136701, 4.543085e-08) (136801, 4.524316e-08) (136901, 4.506935e-08) (137001, 4.490838e-08) (137101, 4.475932e-08) (137201, 4.462128e-08) (137301, 4.449345e-08) (137401, 4.437507e-08) (137501, 4.426544e-08) (137601, 4.416392e-08) (137701, 4.406990e-08) (137801, 4.398283e-08) (137901, 4.390220e-08) (138001, 4.382753e-08) (138101, 4.375838e-08) (138201, 4.369434e-08) (138301, 4.363504e-08) (138401, 4.358012e-08) (138501, 4.352926e-08) (138601, 4.348216e-08) (138701, 4.343854e-08) (138801, 4.339814e-08) (138901, 4.336073e-08) (139001, 4.332609e-08) (139101, 4.329401e-08) (139201, 4.326430e-08) (139301, 4.323678e-08) (139401, 4.321130e-08) (139501, 4.318770e-08) (139601, 4.316585e-08) (139701, 4.314561e-08) (139801, 4.312687e-08) (139901, 4.310951e-08) (140001, 4.309344e-08) (140101, 4.307855e-08) (140201, 4.306477e-08) (140301, 4.305200e-08) (140401, 4.304018e-08) (140501, 4.302923e-08) (140601, 4.301909e-08) (140701, 4.300970e-08) (140801, 4.300100e-08) (140901, 4.299295e-08) (141001, 4.298549e-08) (141101, 4.297858e-08) (141201, 4.297218e-08) (141301, 4.169255e-08) (141401, 3.982820e-08) (141501, 3.810174e-08) (141601, 3.650299e-08) (141701, 3.502251e-08) (141801, 3.365157e-08) (141901, 3.238208e-08) (142001, 3.120655e-08) (142101, 3.011805e-08) (142201, 2.911014e-08) (142301, 2.817688e-08) (142401, 2.731273e-08) (142501, 2.651259e-08) (142601, 2.577171e-08) (142701, 2.508571e-08) (142801, 2.445053e-08) (142901, 2.386239e-08) (143001, 2.331781e-08) (143101, 2.281356e-08) (143201, 2.234666e-08) (143301, 2.191434e-08) (143401, 2.151402e-08) (143501, 2.114335e-08) (143601, 2.080012e-08) (143701, 2.048230e-08) (143801, 2.018801e-08) (143901, 1.991550e-08) (144001, 1.966316e-08) (144101, 1.942950e-08) (144201, 1.921313e-08) (144301, 1.901278e-08) (144401, 1.882725e-08) (144501, 1.865545e-08) (144601, 1.849636e-08) (144701, 1.834904e-08) (144801, 1.821262e-08) (144901, 1.808629e-08) (145001, 1.796930e-08) (145101, 1.786097e-08) (145201, 1.776066e-08) (145301, 1.766776e-08) (145401, 1.758174e-08) (145501, 1.750207e-08) (145601, 1.742830e-08) (145701, 1.735999e-08) (145801, 1.729673e-08) (145901, 1.723814e-08) (146001, 1.718389e-08) (146101, 1.713365e-08) (146201, 1.708712e-08) (146301, 1.704404e-08) (146401, 1.700414e-08) (146501, 1.696719e-08) (146601, 1.693297e-08) (146701, 1.690128e-08) (146801, 1.687194e-08) (146901, 1.684476e-08) (147001, 1.681960e-08) (147101, 1.679629e-08) (147201, 1.677471e-08) (147301, 1.675472e-08) (147401, 1.673621e-08) (147501, 1.671907e-08) (147601, 1.670320e-08) (147701, 1.668850e-08) (147801, 1.667489e-08) (147901, 1.666228e-08) (148001, 1.665060e-08) (148101, 1.663979e-08) (148201, 1.662978e-08) (148301, 1.662050e-08) (148401, 1.661192e-08) (148501, 1.660396e-08) (148601, 1.659660e-08) (148701, 1.658978e-08) (148801, 1.658346e-08) (148901, 1.657761e-08) (149001, 1.657220e-08) (149101, 1.656718e-08) (149201, 1.656253e-08) (149301, 1.655823e-08) (149401, 1.655425e-08) (149501, 1.655056e-08) (149601, 1.654714e-08) (149701, 1.654397e-08) (149801, 1.654104e-08) (149901, 1.653833e-08) (150001, 1.653582e-08) (150101, 1.625354e-08) (150201, 1.552016e-08) (150301, 1.484106e-08) (150401, 1.421221e-08) (150501, 1.362991e-08) (150601, 1.309072e-08) (150701, 1.259144e-08) (150801, 1.212913e-08) (150901, 1.170106e-08) (151001, 1.130470e-08) (151101, 1.093770e-08) (151201, 1.059789e-08) (151301, 1.028326e-08) (151401, 9.991947e-09) (151501, 9.722218e-09) (151601, 9.472475e-09) (151701, 9.241236e-09) (151801, 9.027131e-09) (151901, 8.828888e-09) (152001, 8.645331e-09) (152101, 8.475371e-09) (152201, 8.318000e-09) (152301, 8.172285e-09) (152401, 8.037361e-09) (152501, 7.912429e-09) (152601, 7.796748e-09) (152701, 7.689632e-09) (152801, 7.590446e-09) (152901, 7.498603e-09) (153001, 7.413558e-09) (153101, 7.334808e-09) (153201, 7.261887e-09) (153301, 7.194363e-09) (153401, 7.131836e-09) (153501, 7.073936e-09) (153601, 7.020320e-09) (153701, 6.970671e-09) (153801, 6.924696e-09) (153901, 6.882122e-09) (154001, 6.842698e-09) (154101, 6.806190e-09) (154201, 6.772383e-09) (154301, 6.741077e-09) (154401, 6.712086e-09) (154501, 6.685240e-09) (154601, 6.660379e-09) (154701, 6.637357e-09) (154801, 6.616037e-09) (154901, 6.596294e-09) (155001, 6.578011e-09) (155101, 6.561080e-09) (155201, 6.545402e-09) (155301, 6.530882e-09) (155401, 6.517436e-09) (155501, 6.504985e-09) (155601, 6.493454e-09) (155701, 6.482775e-09) (155801, 6.472886e-09) (155901, 6.463729e-09) (156001, 6.455248e-09) (156101, 6.447394e-09) (156201, 6.440121e-09) (156301, 6.433386e-09) (156401, 6.427148e-09) (156501, 6.421372e-09) (156601, 6.416023e-09) (156701, 6.411069e-09) (156801, 6.406482e-09) (156901, 6.402233e-09) (157001, 6.398299e-09) (157101, 6.394655e-09) (157201, 6.391281e-09) (157301, 6.388156e-09) (157401, 6.385262e-09) (157501, 6.382582e-09) (157601, 6.380100e-09) (157701, 6.377802e-09) (157801, 6.375673e-09) (157901, 6.373702e-09) (158001, 6.371877e-09) (158101, 6.370186e-09) (158201, 6.368621e-09) (158301, 6.367171e-09) (158401, 6.365828e-09) (158501, 6.364585e-09) (158601, 6.363433e-09) (158701, 6.362367e-09) (158801, 6.361379e-09) (158901, 6.360464e-09) (159001, 6.047115e-09) (159101, 5.780102e-09) (159201, 5.532858e-09) (159301, 5.303919e-09) (159401, 5.091931e-09) (159501, 4.895642e-09) (159601, 4.713890e-09) (159701, 4.545602e-09) (159801, 4.389782e-09) (159901, 4.245509e-09) (160001, 4.111928e-09) (160101, 3.988246e-09) (160201, 3.873732e-09) (160301, 3.767705e-09) (160401, 3.669536e-09) (160501, 3.578642e-09) (160601, 3.494485e-09) (160701, 3.416564e-09) (160801, 3.344416e-09) (160901, 3.277615e-09) (161001, 3.215762e-09) (161101, 3.158491e-09) (161201, 3.105463e-09) (161301, 3.056362e-09) (161401, 3.010897e-09) (161501, 2.968799e-09) (161601, 2.929819e-09) (161701, 2.893724e-09) (161801, 2.860302e-09) (161901, 2.829355e-09) (162001, 2.800698e-09) (162101, 2.774162e-09) (162201, 2.749590e-09) (162301, 2.726837e-09) (162401, 2.705767e-09) (162501, 2.686257e-09) (162601, 2.668190e-09) (162701, 2.651460e-09) (162801, 2.635968e-09) (162901, 2.621622e-09) (163001, 2.608338e-09) (163101, 2.596036e-09) (163201, 2.584644e-09) (163301, 2.574095e-09) (163401, 2.564326e-09) (163501, 2.555280e-09) (163601, 2.546902e-09) (163701, 2.539145e-09) (163801, 2.531961e-09) (163901, 2.525308e-09) (164001, 2.519147e-09) (164101, 2.513442e-09) (164201, 2.508159e-09) (164301, 2.503266e-09) (164401, 2.498736e-09) (164501, 2.494540e-09) (164601, 2.490654e-09) (164701, 2.487056e-09) (164801, 2.483724e-09) (164901, 2.480638e-09) (165001, 2.477780e-09) (165101, 2.475134e-09) (165201, 2.472683e-09) (165301, 2.470413e-09) (165401, 2.468312e-09) (165501, 2.466365e-09) (165601, 2.464563e-09) (165701, 2.462894e-09) (165801, 2.461348e-09) (165901, 2.459916e-09) (166001, 2.458590e-09) (166101, 2.457362e-09) (166201, 2.456225e-09) (166301, 2.455173e-09) (166401, 2.454197e-09) (166501, 2.453294e-09) (166601, 2.452458e-09) (166701, 2.451684e-09) (166801, 2.450966e-09) (166901, 2.450302e-09) (167001, 2.449687e-09) (167101, 2.449117e-09) (167201, 2.448590e-09) (167301, 2.448101e-09) (167401, 2.447649e-09) (167501, 2.447230e-09) (167601, 2.446842e-09) (167701, 2.446482e-09) (167801, 2.356044e-09) (167901, 2.251087e-09) (168001, 2.153903e-09) (168101, 2.063915e-09) (168201, 1.980591e-09) (168301, 1.903438e-09) (168401, 1.832000e-09) (168501, 1.765855e-09) (168601, 1.704611e-09) (168701, 1.647906e-09) (168801, 1.595404e-09) (168901, 1.546794e-09) (169001, 1.501787e-09) (169101, 1.460116e-09) (169201, 1.421534e-09) (169301, 1.385812e-09) (169401, 1.352738e-09) (169501, 1.322115e-09) (169601, 1.293761e-09) (169701, 1.267508e-09) (169801, 1.243201e-09) (169901, 1.220694e-09) (170001, 1.199855e-09) (170101, 1.180560e-09) (170201, 1.162694e-09) (170301, 1.146151e-09) (170401, 1.130833e-09) (170501, 1.116649e-09) (170601, 1.103515e-09) (170701, 1.091354e-09) (170801, 1.080093e-09) (170901, 1.069666e-09) (171001, 1.060011e-09) (171101, 1.051070e-09) (171201, 1.042791e-09) (171301, 1.035125e-09) (171401, 1.028026e-09) (171501, 1.021452e-09) (171601, 1.015365e-09) (171701, 1.009728e-09) (171801, 1.004508e-09) (171901, 9.996741e-10) (172001, 9.951980e-10) (172101, 9.910530e-10) (172201, 9.872145e-10) (172301, 9.836600e-10) (172401, 9.803685e-10) (172501, 9.773203e-10) (172601, 9.744976e-10) (172701, 9.718837e-10) (172801, 9.694631e-10) (172901, 9.672215e-10) (173001, 9.651456e-10) (173101, 9.632233e-10) (173201, 9.614431e-10) (173301, 9.597946e-10) (173401, 9.582679e-10) (173501, 9.568541e-10) (173601, 9.555449e-10) (173701, 9.543324e-10) (173801, 9.532096e-10) (173901, 9.521698e-10) (174001, 9.512069e-10) (174101, 9.503152e-10) (174201, 9.494894e-10) (174301, 9.487247e-10) (174401, 9.480164e-10) (174501, 9.473606e-10) (174601, 9.467532e-10) (174701, 9.461907e-10) (174801, 9.456699e-10) (174901, 9.451875e-10) (175001, 9.447407e-10) (175101, 9.443270e-10) (175201, 9.439439e-10) (175301, 9.435891e-10) (175401, 9.432605e-10) (175501, 9.429562e-10) (175601, 9.426744e-10) (175701, 9.424135e-10) (175801, 9.421718e-10) (175901, 9.419480e-10) (176001, 9.417407e-10) (176101, 9.415488e-10) (176201, 9.413710e-10) (176301, 9.412064e-10) (176401, 9.410539e-10) (176501, 9.409127e-10) (176601, 9.179603e-10) (176701, 8.767110e-10) (176801, 8.385167e-10) (176901, 8.031510e-10) (177001, 7.704047e-10) (177101, 7.400838e-10) (177201, 7.120092e-10) (177301, 6.860146e-10) (177401, 6.619464e-10) (177501, 6.396619e-10) (177601, 6.190293e-10) (177701, 5.999262e-10) (177801, 5.822393e-10) (177901, 5.658636e-10) (178001, 5.507019e-10) (178101, 5.366641e-10) (178201, 5.236669e-10) (178301, 5.116331e-10) (178401, 5.004912e-10) (178501, 4.901750e-10) (178601, 4.806233e-10) (178701, 4.717793e-10) (178801, 4.635906e-10) (178901, 4.560085e-10) (179001, 4.489880e-10) (179101, 4.424875e-10) (179201, 4.364685e-10) (179301, 4.308952e-10) (179401, 4.257346e-10) (179501, 4.209561e-10) (179601, 4.165314e-10) (179701, 4.124343e-10) (179801, 4.086404e-10) (179901, 4.051274e-10) (180001, 4.018744e-10) (180101, 3.988621e-10) (180201, 3.960727e-10) (180301, 3.934898e-10) (180401, 3.910980e-10) (180501, 3.888832e-10) (180601, 3.868322e-10) (180701, 3.849330e-10) (180801, 3.831743e-10) (180901, 3.815457e-10) (181001, 3.800376e-10) (181101, 3.786410e-10) (181201, 3.773477e-10) (181301, 3.761501e-10) (181401, 3.750410e-10) (181501, 3.740140e-10) (181601, 3.730629e-10) (181701, 3.721822e-10) (181801, 3.713666e-10) (181901, 3.706113e-10) (182001, 3.699119e-10) (182101, 3.692642e-10) (182201, 3.686643e-10) (182301, 3.681089e-10) (182401, 3.675945e-10) (182501, 3.671181e-10) (182601, 3.666770e-10) (182701, 3.662684e-10) (182801, 3.658901e-10) (182901, 3.655398e-10) (183001, 3.652153e-10) (183101, 3.649148e-10) (183201, 3.646366e-10) (183301, 3.643789e-10) (183401, 3.641403e-10) (183501, 3.639193e-10) (183601, 3.637146e-10) (183701, 3.635251e-10) (183801, 3.633496e-10) (183901, 3.631870e-10) (184001, 3.630365e-10) (184101, 3.628972e-10) (184201, 3.627680e-10) (184301, 3.626485e-10) (184401, 3.625378e-10) (184501, 3.624352e-10) (184601, 3.623403e-10) (184701, 3.622523e-10) (184801, 3.621709e-10) (184901, 3.620955e-10) (185001, 3.620257e-10) (185101, 3.619610e-10) (185201, 3.619011e-10) (185301, 3.618456e-10) (185401, 3.576700e-10) (185501, 3.414589e-10) (185601, 3.264498e-10) (185701, 3.125523e-10) (185801, 2.996843e-10) (185901, 2.877694e-10) (186001, 2.767372e-10) (186101, 2.665224e-10) (186201, 2.570646e-10) (186301, 2.483078e-10) (186401, 2.402001e-10) (186501, 2.326934e-10) (186601, 2.257433e-10) (186701, 2.193085e-10) (186801, 2.133507e-10) (186901, 2.078346e-10) (187001, 2.027274e-10) (187101, 1.979988e-10) (187201, 1.936207e-10) (187301, 1.895671e-10) (187401, 1.858139e-10) (187501, 1.823388e-10) (187601, 1.791212e-10) (187701, 1.761420e-10) (187801, 1.733835e-10) (187901, 1.708293e-10) (188001, 1.684642e-10) (188101, 1.662744e-10) (188201, 1.642467e-10) (188301, 1.623692e-10) (188401, 1.606306e-10) (188501, 1.590208e-10) (188601, 1.575302e-10) (188701, 1.561498e-10) (188801, 1.548717e-10) (188901, 1.536882e-10) (189001, 1.525922e-10) (189101, 1.515774e-10) (189201, 1.506376e-10) (189301, 1.497674e-10) (189401, 1.489616e-10) (189501, 1.482153e-10) (189601, 1.475243e-10) (189701, 1.468844e-10) (189801, 1.462919e-10) (189901, 1.457432e-10) (190001, 1.452351e-10) (190101, 1.447645e-10) (190201, 1.443288e-10) (190301, 1.439253e-10) (190401, 1.435516e-10) (190501, 1.432056e-10) (190601, 1.428851e-10) (190701, 1.425884e-10) (190801, 1.423136e-10) (190901, 1.420591e-10) (191001, 1.418234e-10) (191101, 1.416052e-10) (191201, 1.414031e-10) (191301, 1.412160e-10) (191401, 1.410426e-10) (191501, 1.408821e-10) (191601, 1.407335e-10) (191701, 1.405959e-10) (191801, 1.404684e-10) (191901, 1.403503e-10) (192001, 1.402410e-10) (192101, 1.401398e-10) (192201, 1.400460e-10) (192301, 1.399592e-10) (192401, 1.398788e-10) (192501, 1.398043e-10) (192601, 1.397354e-10) (192701, 1.396715e-10) (192801, 1.396124e-10) (192901, 1.395576e-10) (193001, 1.395069e-10) (193101, 1.394599e-10) (193201, 1.394164e-10) (193301, 1.393761e-10) (193401, 1.393388e-10) (193501, 1.393043e-10) (193601, 1.392723e-10) (193701, 1.392427e-10) (193801, 1.392152e-10) (193901, 1.391898e-10) (194001, 1.391663e-10) (194101, 1.391445e-10) (194201, 1.391243e-10) (194301, 1.329960e-10) (194401, 1.270983e-10) (194501, 1.216375e-10) (194601, 1.165811e-10) (194701, 1.118993e-10) (194801, 1.075643e-10) (194901, 1.035506e-10) (194997, 9.997747e-11) 
};
\addlegendentry[align=left]{ bfloat16 - restarts };
\end{semilogyaxis}
\end{tikzpicture}


==> results/latex-plot-acc-jac-cage14.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
      width=4in, height=2.7in,
      ylabel={\(\infty\)-norm forward error},
      ytickten={4, 2, 0, -2, -4, -6, -8, -10, -12, -14, -16},
      xlabel=Iterations, xmin=0, xmax=300,
      xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},
      minor xtick={1,31,61,91,121,151,181,211,241,271},
      grid=minor, grid style={line width=1pt, draw=gray!50},
      legend style={at={(0.5,1.02)}, anchor=south, font=\small},
      legend cell align=left, legend columns=2]
\addplot[dashed,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.365414e+00) (3, 1.252102e+00) (4, 1.067131e+00) (5, 8.852832e-01) (6, 7.374839e-01) (7, 6.683441e-01) (8, 5.957692e-01) (9, 5.274012e-01) (10, 4.628218e-01) (11, 4.058456e-01) (12, 3.537614e-01) (13, 3.124688e-01) (14, 2.740486e-01) (15, 2.426442e-01) (16, 2.120164e-01) (17, 1.877267e-01) (18, 1.635174e-01) (19, 1.449713e-01) (20, 1.265882e-01) (21, 1.118579e-01) (22, 9.856179e-02) (23, 8.667315e-02) (24, 7.662053e-02) (25, 6.719923e-02) (26, 5.949754e-02) (27, 5.202378e-02) (28, 4.616736e-02) (29, 4.023121e-02) (30, 3.581044e-02) (31, 3.108676e-02) (32, 2.777697e-02) (33, 2.400735e-02) (34, 2.155452e-02) (35, 1.853369e-02) (36, 1.674064e-02) (37, 1.434625e-02) (38, 1.302032e-02) (39, 1.119945e-02) (40, 1.014764e-02) (41, 8.780261e-03) (42, 7.959983e-03) (43, 6.920530e-03) (44, 6.309038e-03) (45, 5.490920e-03) (46, 5.054155e-03) (47, 4.391964e-03) (48, 4.099674e-03) (49, 3.547187e-03) (50, 3.365082e-03) (51, 2.976503e-03) (52, 3.220612e-03) (53, 2.934511e-03) (54, 3.182650e-03) (55, 2.947299e-03) (56, 3.153541e-03) (57, 2.972795e-03) (58, 3.131207e-03) (59, 2.992362e-03) (60, 3.114062e-03) (61, 3.007385e-03) (62, 3.100898e-03) (63, 3.018922e-03) (64, 3.090786e-03) (65, 3.027785e-03) (66, 3.083017e-03) (67, 3.034595e-03) (68, 3.077048e-03) (69, 3.039828e-03) (70, 3.072460e-03) (71, 3.043849e-03) (72, 3.068935e-03) (73, 3.046940e-03) (74, 3.066225e-03) (75, 3.049316e-03) (76, 3.064141e-03) (77, 3.051143e-03) (78, 3.062540e-03) (79, 3.052547e-03) (80, 3.061309e-03) (81, 3.053626e-03) (82, 3.060363e-03) (83, 3.054456e-03) (84, 3.059635e-03) (85, 3.055094e-03) (86, 3.059076e-03) (87, 3.055584e-03) (88, 3.058646e-03) (89, 3.055961e-03) (90, 3.058315e-03) (91, 3.056251e-03) (92, 3.058061e-03) (93, 3.056474e-03) (94, 3.057865e-03) (95, 3.056645e-03) (96, 3.057715e-03) (97, 3.056777e-03) (98, 3.057600e-03) (99, 3.056878e-03) (100, 3.057511e-03) (101, 3.056956e-03) (102, 3.057443e-03) (103, 3.057016e-03) (104, 3.057390e-03) (105, 3.057062e-03) (106, 3.057350e-03) (107, 3.057098e-03) (108, 3.057319e-03) (109, 3.057125e-03) (110, 3.057295e-03) (111, 3.057146e-03) (112, 3.057276e-03) (113, 3.057162e-03) (114, 3.057262e-03) (115, 3.057174e-03) (116, 3.057251e-03) (117, 3.057184e-03) (118, 3.057243e-03) (119, 3.057191e-03) (120, 3.057237e-03) (121, 3.057197e-03) (122, 3.057232e-03) (123, 3.057201e-03) (124, 3.057228e-03) (125, 3.057204e-03) (126, 3.057225e-03) (127, 3.057207e-03) (128, 3.057223e-03) (129, 3.057209e-03) (130, 3.057221e-03) (131, 3.057210e-03) (132, 3.057220e-03) (133, 3.057212e-03) (134, 3.057219e-03) (135, 3.057212e-03) (136, 3.057218e-03) (137, 3.057213e-03) (138, 3.057217e-03) (139, 3.057214e-03) (140, 3.057217e-03) (141, 3.057214e-03) (142, 3.057217e-03) (143, 3.057214e-03) (144, 3.057216e-03) (145, 3.057215e-03) (146, 3.057216e-03) (147, 3.057215e-03) (148, 3.057216e-03) (149, 3.057215e-03) (150, 3.057216e-03) (151, 3.057215e-03) (152, 3.057216e-03) (153, 3.057215e-03) (154, 3.057216e-03) (155, 3.057215e-03) (156, 3.057216e-03) (157, 3.057215e-03) (158, 3.057216e-03) (159, 3.057215e-03) (160, 3.057216e-03) (161, 3.057215e-03) (162, 3.057215e-03) (163, 3.057215e-03) (164, 3.057215e-03) (165, 3.057215e-03) (166, 3.057215e-03) (167, 3.057215e-03) (168, 3.057215e-03) (169, 3.057215e-03) (170, 3.057215e-03) (171, 3.057215e-03) (172, 3.057215e-03) (173, 3.057215e-03) (174, 3.057215e-03) (175, 3.057215e-03) (176, 3.057215e-03) (177, 3.057215e-03) (178, 3.057215e-03) (179, 3.057215e-03) (180, 3.057215e-03) (181, 3.057215e-03) (182, 3.057215e-03) (183, 3.057215e-03) (184, 3.057215e-03) (185, 3.057215e-03) (186, 3.057215e-03) (187, 3.057215e-03) (188, 3.057215e-03) (189, 3.057215e-03) (190, 3.057215e-03) (191, 3.057215e-03) (192, 3.057215e-03) (193, 3.057215e-03) (194, 3.057215e-03) (195, 3.057215e-03) (196, 3.057215e-03) (197, 3.057215e-03) (198, 3.057215e-03) (199, 3.057215e-03) (200, 3.057215e-03) (201, 3.057215e-03) (202, 3.057215e-03) (203, 3.057215e-03) (204, 3.057215e-03) (205, 3.057215e-03) (206, 3.057215e-03) (207, 3.057215e-03) (208, 3.057215e-03) (209, 3.057215e-03) (210, 3.057215e-03) (211, 3.057215e-03) (212, 3.057215e-03) (213, 3.057215e-03) (214, 3.057215e-03) (215, 3.057215e-03) (216, 3.057215e-03) (217, 3.057215e-03) (218, 3.057215e-03) (219, 3.057215e-03) (220, 3.057215e-03) (221, 3.057215e-03) (222, 3.057215e-03) (223, 3.057215e-03) (224, 3.057215e-03) (225, 3.057215e-03) (226, 3.057215e-03) (227, 3.057215e-03) (228, 3.057215e-03) (229, 3.057215e-03) (230, 3.057215e-03) (231, 3.057215e-03) (232, 3.057215e-03) (233, 3.057215e-03) (234, 3.057215e-03) (235, 3.057215e-03) (236, 3.057215e-03) (237, 3.057215e-03) (238, 3.057215e-03) (239, 3.057215e-03) (240, 3.057215e-03) (241, 3.057215e-03) (242, 3.057215e-03) (243, 3.057215e-03) (244, 3.057215e-03) (245, 3.057215e-03) (246, 3.057215e-03) (247, 3.057215e-03) (248, 3.057215e-03) (249, 3.057215e-03) (250, 3.057215e-03) (251, 3.057215e-03) (252, 3.057215e-03) (253, 3.057215e-03) (254, 3.057215e-03) (255, 3.057215e-03) (256, 3.057215e-03) (257, 3.057215e-03) (258, 3.057215e-03) (259, 3.057215e-03) (260, 3.057215e-03) (261, 3.057215e-03) (262, 3.057215e-03) (263, 3.057215e-03) (264, 3.057215e-03) (265, 3.057215e-03) (266, 3.057215e-03) (267, 3.057215e-03) (268, 3.057215e-03) (269, 3.057215e-03) (270, 3.057215e-03) (271, 3.057215e-03) (272, 3.057215e-03) (273, 3.057215e-03) (274, 3.057215e-03) (275, 3.057215e-03) (276, 3.057215e-03) (277, 3.057215e-03) (278, 3.057215e-03) (279, 3.057215e-03) (280, 3.057215e-03) (281, 3.057215e-03) (282, 3.057215e-03) (283, 3.057215e-03) (284, 3.057215e-03) (285, 3.057215e-03) (286, 3.057215e-03) (287, 3.057215e-03) (288, 3.057215e-03) (289, 3.057215e-03) (290, 3.057215e-03) (291, 3.057215e-03) (292, 3.057215e-03) (293, 3.057215e-03) (294, 3.057215e-03) (295, 3.057215e-03) (296, 3.057215e-03) (297, 3.057215e-03) (298, 3.057215e-03) (299, 3.057215e-03) (300, 3.057215e-03) 
};
\addlegendentry[align=left]{ bfloat16 - no restarts };
\addplot[solid,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.365414e+00) (3, 1.252102e+00) (4, 1.067131e+00) (5, 8.852832e-01) (6, 7.374839e-01) (7, 6.683441e-01) (8, 5.957692e-01) (9, 5.274012e-01) (10, 4.628218e-01) (11, 4.058456e-01) (12, 3.537614e-01) (13, 3.124688e-01) (14, 2.740486e-01) (15, 2.426442e-01) (16, 2.120164e-01) (17, 1.877267e-01) (18, 1.635174e-01) (19, 1.449713e-01) (20, 1.265882e-01) (21, 1.118579e-01) (22, 9.856179e-02) (23, 8.667315e-02) (24, 7.662053e-02) (25, 6.719923e-02) (26, 5.949754e-02) (27, 5.202378e-02) (28, 4.616736e-02) (29, 4.023121e-02) (30, 3.581044e-02) (31, 3.121919e-02) (32, 2.735792e-02) (33, 2.391398e-02) (34, 2.108850e-02) (35, 1.843292e-02) (36, 1.626941e-02) (37, 1.420190e-02) (38, 1.255061e-02) (39, 1.093484e-02) (40, 9.680448e-03) (41, 8.413742e-03) (42, 7.466273e-03) (43, 6.473680e-03) (44, 5.759048e-03) (45, 4.981132e-03) (46, 4.443333e-03) (47, 3.831661e-03) (48, 3.429767e-03) (49, 2.946666e-03) (50, 2.649235e-03) (51, 2.265461e-03) (52, 2.048337e-03) (53, 1.747199e-03) (54, 1.585843e-03) (55, 1.355518e-03) (56, 1.229945e-03) (57, 1.054161e-03) (58, 9.561190e-04) (59, 8.223307e-04) (60, 7.454672e-04) (61, 6.248645e-04) (62, 5.420837e-04) (63, 4.716293e-04) (64, 4.154237e-04) (65, 3.624689e-04) (66, 3.194691e-04) (67, 2.784963e-04) (68, 2.458300e-04) (69, 2.139387e-04) (70, 1.892233e-04) (71, 1.643015e-04) (72, 1.456977e-04) (73, 1.261338e-04) (74, 1.122289e-04) (75, 9.689503e-05) (76, 8.649339e-05) (77, 7.447731e-05) (78, 6.670459e-05) (79, 5.723936e-05) (80, 5.148863e-05) (81, 4.398456e-05) (82, 3.978896e-05) (83, 3.393105e-05) (84, 3.079310e-05) (85, 2.631847e-05) (86, 2.387625e-05) (87, 2.046531e-05) (88, 1.855799e-05) (89, 1.596496e-05) (90, 1.446887e-05) (91, 1.211463e-05) (92, 1.050893e-05) (93, 9.141904e-06) (94, 8.051719e-06) (95, 7.024834e-06) (96, 6.191067e-06) (97, 5.396723e-06) (98, 4.763483e-06) (99, 4.145311e-06) (100, 3.666293e-06) (101, 3.183281e-06) (102, 2.822772e-06) (103, 2.443641e-06) (104, 2.174226e-06) (105, 1.877083e-06) (106, 1.675578e-06) (107, 1.442751e-06) (108, 1.292182e-06) (109, 1.108794e-06) (110, 9.973984e-07) (111, 8.520153e-07) (112, 7.707479e-07) (113, 6.572550e-07) (114, 5.964832e-07) (115, 5.097913e-07) (116, 4.624965e-07) (117, 3.964123e-07) (118, 3.594785e-07) (119, 3.092397e-07) (120, 2.802714e-07) (121, 2.346565e-07) (122, 2.035516e-07) (123, 1.770713e-07) (124, 1.559551e-07) (125, 1.360647e-07) (126, 1.199152e-07) (127, 1.045292e-07) (128, 9.226384e-08) (129, 8.029034e-08) (130, 7.101217e-08) (131, 6.165665e-08) (132, 5.467395e-08) (133, 4.733054e-08) (134, 4.211225e-08) (135, 3.635692e-08) (136, 3.245398e-08) (137, 2.794438e-08) (138, 2.502801e-08) (139, 2.147600e-08) (140, 1.931839e-08) (141, 1.650249e-08) (142, 1.492844e-08) (143, 1.273021e-08) (144, 1.155314e-08) (145, 9.874014e-09) (146, 8.957982e-09) (147, 7.678005e-09) (148, 6.962652e-09) (149, 5.989581e-09) (150, 5.428510e-09) (151, 4.544998e-09) (152, 3.942534e-09) (153, 3.429642e-09) (154, 3.020650e-09) (155, 2.635397e-09) (156, 2.322602e-09) (157, 2.024596e-09) (158, 1.787031e-09) (159, 1.555119e-09) (160, 1.375414e-09) (161, 1.194209e-09) (162, 1.058963e-09) (163, 9.167308e-10) (164, 8.156597e-10) (165, 7.041863e-10) (166, 6.285914e-10) (167, 5.412463e-10) (168, 4.847600e-10) (169, 4.159620e-10) (170, 3.741722e-10) (171, 3.196317e-10) (172, 2.891445e-10) (173, 2.465675e-10) (174, 2.237694e-10) (175, 1.912469e-10) (176, 1.735046e-10) (177, 1.487130e-10) (178, 1.348577e-10) (179, 1.160104e-10) (180, 1.051433e-10) (181, 8.803061e-11) (182, 7.636189e-11) (183, 6.642750e-11) (184, 5.850620e-11) (185, 5.104403e-11) (186, 4.498593e-11) (187, 3.921360e-11) (188, 3.461262e-11) (189, 3.012046e-11) (190, 2.664013e-11) (191, 2.313011e-11) (192, 2.051090e-11) (193, 1.775571e-11) (194, 1.579845e-11) (195, 1.363909e-11) (196, 1.217518e-11) (197, 1.048317e-11) (198, 9.389350e-12) (199, 8.056555e-12) (200, 7.247397e-12) (201, 6.190770e-12) (202, 5.600520e-12) (203, 4.775652e-12) (204, 4.334283e-12) (205, 3.704176e-12) (206, 3.360728e-12) (207, 2.880335e-12) (208, 2.612188e-12) (209, 2.246925e-12) (210, 2.036649e-12) (211, 1.705025e-12) (212, 1.479122e-12) (213, 1.286526e-12) (214, 1.133288e-12) (215, 9.885703e-13) (216, 8.714141e-13) (217, 7.594203e-13) (218, 6.704914e-13) (219, 5.833112e-13) (220, 5.160594e-13) (221, 4.479195e-13) (222, 3.973488e-13) (223, 3.438083e-13) (224, 3.060885e-13) (225, 2.641498e-13) (226, 2.358946e-13) (227, 2.030320e-13) (228, 1.819378e-13) (229, 1.560141e-13) (230, 1.404710e-13) (231, 1.198763e-13) (232, 1.085521e-13) (233, 9.242607e-14) (234, 8.404388e-14) (235, 7.166490e-14) (236, 6.517009e-14) (237, 5.570544e-14) (238, 5.068168e-14) (239, 4.343748e-14) (240, 3.952394e-14) (241, 3.297362e-14) (242, 2.883804e-14) (243, 2.484124e-14) (244, 2.214895e-14) (245, 1.901257e-14) (246, 1.706968e-14) (247, 1.459943e-14) (248, 1.318390e-14) (249, 1.121325e-14) (250, 1.018630e-14) (251, 8.604228e-15) (252, 7.910339e-15) (253, 6.605827e-15) (254, 6.133982e-15) (255, 5.079270e-15) (256, 4.773959e-15) (257, 3.885781e-15) (258, 3.719247e-15) (259, 3.053113e-15) (260, 2.914335e-15) (261, 2.470246e-15) (262, 2.303713e-15) (263, 2.026157e-15) (264, 1.831868e-15) (265, 1.887379e-15) (266, 1.665335e-15) (267, 1.887379e-15) (268, 1.665335e-15) (269, 1.776357e-15) (270, 1.665335e-15) (271, 1.887379e-15) (272, 1.776357e-15) (273, 1.887379e-15) (274, 1.776357e-15) (275, 1.887379e-15) (276, 1.776357e-15) (277, 1.776357e-15) (278, 1.776357e-15) (279, 1.776357e-15) (280, 1.776357e-15) (281, 1.776357e-15) (282, 1.776357e-15) (283, 1.776357e-15) (284, 1.776357e-15) (285, 1.776357e-15) (286, 1.776357e-15) (287, 1.776357e-15) (288, 1.776357e-15) (289, 1.776357e-15) (290, 1.776357e-15) (291, 1.776357e-15) (292, 1.776357e-15) (293, 1.776357e-15) (294, 1.776357e-15) (295, 1.776357e-15) (296, 1.776357e-15) (297, 1.776357e-15) (298, 1.776357e-15) (299, 1.776357e-15) (300, 1.776357e-15) 
};
\addlegendentry[align=left]{ bfloat16 - restarts };
\addplot[dashed,color_half,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.368876e+00) (3, 1.251241e+00) (4, 1.070401e+00) (5, 8.839450e-01) (6, 7.392397e-01) (7, 6.691797e-01) (8, 5.974244e-01) (9, 5.280978e-01) (10, 4.643145e-01) (11, 4.063721e-01) (12, 3.550838e-01) (13, 3.123856e-01) (14, 2.754022e-01) (15, 2.424489e-01) (16, 2.132647e-01) (17, 1.874334e-01) (18, 1.646752e-01) (19, 1.445948e-01) (20, 1.269547e-01) (21, 1.114168e-01) (22, 9.835918e-02) (23, 8.653081e-02) (24, 7.633416e-02) (25, 6.706322e-02) (26, 5.913780e-02) (27, 5.195471e-02) (28, 4.575550e-02) (29, 4.020331e-02) (30, 3.536661e-02) (31, 3.107963e-02) (32, 2.731648e-02) (33, 2.400694e-02) (34, 2.108764e-02) (35, 1.853134e-02) (36, 1.627357e-02) (37, 1.429693e-02) (38, 1.255636e-02) (39, 1.102548e-02) (40, 9.688249e-03) (41, 8.500041e-03) (42, 7.476642e-03) (43, 6.551820e-03) (44, 5.772120e-03) (45, 5.049747e-03) (46, 4.458958e-03) (47, 3.892203e-03) (48, 3.447641e-03) (49, 3.000517e-03) (50, 2.669003e-03) (51, 2.313852e-03) (52, 2.069647e-03) (53, 1.785212e-03) (54, 1.609539e-03) (55, 1.387795e-03) (56, 1.258350e-03) (57, 1.086684e-03) (58, 9.881785e-04) (59, 8.550368e-04) (60, 7.803518e-04) (61, 6.768423e-04) (62, 6.204951e-04) (63, 5.397755e-04) (64, 4.975431e-04) (65, 4.421022e-04) (66, 4.029804e-04) (67, 3.984622e-04) (68, 3.977172e-04) (69, 3.933521e-04) (70, 3.947911e-04) (71, 3.894223e-04) (72, 3.925415e-04) (73, 3.864003e-04) (74, 3.908119e-04) (75, 3.840763e-04) (76, 3.894821e-04) (77, 3.822891e-04) (78, 3.884597e-04) (79, 3.820740e-04) (80, 3.876735e-04) (81, 3.827634e-04) (82, 3.870690e-04) (83, 3.832935e-04) (84, 3.866042e-04) (85, 3.837010e-04) (86, 3.862468e-04) (87, 3.840144e-04) (88, 3.859720e-04) (89, 3.842554e-04) (90, 3.857607e-04) (91, 3.844407e-04) (92, 3.855982e-04) (93, 3.845832e-04) (94, 3.854733e-04) (95, 3.846928e-04) (96, 3.853772e-04) (97, 3.847770e-04) (98, 3.853033e-04) (99, 3.848418e-04) (100, 3.852465e-04) (101, 3.848916e-04) (102, 3.852028e-04) (103, 3.849299e-04) (104, 3.851692e-04) (105, 3.849594e-04) (106, 3.851434e-04) (107, 3.849820e-04) (108, 3.851235e-04) (109, 3.849995e-04) (110, 3.851083e-04) (111, 3.850128e-04) (112, 3.850965e-04) (113, 3.850231e-04) (114, 3.850875e-04) (115, 3.850311e-04) (116, 3.850805e-04) (117, 3.850372e-04) (118, 3.850752e-04) (119, 3.850418e-04) (120, 3.850711e-04) (121, 3.850454e-04) (122, 3.850679e-04) (123, 3.850482e-04) (124, 3.850655e-04) (125, 3.850503e-04) (126, 3.850636e-04) (127, 3.850520e-04) (128, 3.850622e-04) (129, 3.850532e-04) (130, 3.850611e-04) (131, 3.850542e-04) (132, 3.850602e-04) (133, 3.850549e-04) (134, 3.850596e-04) (135, 3.850555e-04) (136, 3.850591e-04) (137, 3.850560e-04) (138, 3.850587e-04) (139, 3.850563e-04) (140, 3.850584e-04) (141, 3.850566e-04) (142, 3.850582e-04) (143, 3.850568e-04) (144, 3.850580e-04) (145, 3.850569e-04) (146, 3.850579e-04) (147, 3.850570e-04) (148, 3.850578e-04) (149, 3.850571e-04) (150, 3.850577e-04) (151, 3.850572e-04) (152, 3.850576e-04) (153, 3.850572e-04) (154, 3.850576e-04) (155, 3.850573e-04) (156, 3.850575e-04) (157, 3.850573e-04) (158, 3.850575e-04) (159, 3.850573e-04) (160, 3.850575e-04) (161, 3.850574e-04) (162, 3.850575e-04) (163, 3.850574e-04) (164, 3.850575e-04) (165, 3.850574e-04) (166, 3.850575e-04) (167, 3.850574e-04) (168, 3.850574e-04) (169, 3.850574e-04) (170, 3.850574e-04) (171, 3.850574e-04) (172, 3.850574e-04) (173, 3.850574e-04) (174, 3.850574e-04) (175, 3.850574e-04) (176, 3.850574e-04) (177, 3.850574e-04) (178, 3.850574e-04) (179, 3.850574e-04) (180, 3.850574e-04) (181, 3.850574e-04) (182, 3.850574e-04) (183, 3.850574e-04) (184, 3.850574e-04) (185, 3.850574e-04) (186, 3.850574e-04) (187, 3.850574e-04) (188, 3.850574e-04) (189, 3.850574e-04) (190, 3.850574e-04) (191, 3.850574e-04) (192, 3.850574e-04) (193, 3.850574e-04) (194, 3.850574e-04) (195, 3.850574e-04) (196, 3.850574e-04) (197, 3.850574e-04) (198, 3.850574e-04) (199, 3.850574e-04) (200, 3.850574e-04) (201, 3.850574e-04) (202, 3.850574e-04) (203, 3.850574e-04) (204, 3.850574e-04) (205, 3.850574e-04) (206, 3.850574e-04) (207, 3.850574e-04) (208, 3.850574e-04) (209, 3.850574e-04) (210, 3.850574e-04) (211, 3.850574e-04) (212, 3.850574e-04) (213, 3.850574e-04) (214, 3.850574e-04) (215, 3.850574e-04) (216, 3.850574e-04) (217, 3.850574e-04) (218, 3.850574e-04) (219, 3.850574e-04) (220, 3.850574e-04) (221, 3.850574e-04) (222, 3.850574e-04) (223, 3.850574e-04) (224, 3.850574e-04) (225, 3.850574e-04) (226, 3.850574e-04) (227, 3.850574e-04) (228, 3.850574e-04) (229, 3.850574e-04) (230, 3.850574e-04) (231, 3.850574e-04) (232, 3.850574e-04) (233, 3.850574e-04) (234, 3.850574e-04) (235, 3.850574e-04) (236, 3.850574e-04) (237, 3.850574e-04) (238, 3.850574e-04) (239, 3.850574e-04) (240, 3.850574e-04) (241, 3.850574e-04) (242, 3.850574e-04) (243, 3.850574e-04) (244, 3.850574e-04) (245, 3.850574e-04) (246, 3.850574e-04) (247, 3.850574e-04) (248, 3.850574e-04) (249, 3.850574e-04) (250, 3.850574e-04) (251, 3.850574e-04) (252, 3.850574e-04) (253, 3.850574e-04) (254, 3.850574e-04) (255, 3.850574e-04) (256, 3.850574e-04) (257, 3.850574e-04) (258, 3.850574e-04) (259, 3.850574e-04) (260, 3.850574e-04) (261, 3.850574e-04) (262, 3.850574e-04) (263, 3.850574e-04) (264, 3.850574e-04) (265, 3.850574e-04) (266, 3.850574e-04) (267, 3.850574e-04) (268, 3.850574e-04) (269, 3.850574e-04) (270, 3.850574e-04) (271, 3.850574e-04) (272, 3.850574e-04) (273, 3.850574e-04) (274, 3.850574e-04) (275, 3.850574e-04) (276, 3.850574e-04) (277, 3.850574e-04) (278, 3.850574e-04) (279, 3.850574e-04) (280, 3.850574e-04) (281, 3.850574e-04) (282, 3.850574e-04) (283, 3.850574e-04) (284, 3.850574e-04) (285, 3.850574e-04) (286, 3.850574e-04) (287, 3.850574e-04) (288, 3.850574e-04) (289, 3.850574e-04) (290, 3.850574e-04) (291, 3.850574e-04) (292, 3.850574e-04) (293, 3.850574e-04) (294, 3.850574e-04) (295, 3.850574e-04) (296, 3.850574e-04) (297, 3.850574e-04) (298, 3.850574e-04) (299, 3.850574e-04) (300, 3.850574e-04) 
};
\addlegendentry[align=left]{ half - no restarts };
\addplot[solid,color_half,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.368876e+00) (3, 1.251241e+00) (4, 1.070401e+00) (5, 8.839450e-01) (6, 7.392397e-01) (7, 6.691797e-01) (8, 5.974244e-01) (9, 5.280978e-01) (10, 4.643145e-01) (11, 4.063721e-01) (12, 3.550838e-01) (13, 3.123856e-01) (14, 2.754022e-01) (15, 2.424489e-01) (16, 2.132647e-01) (17, 1.874334e-01) (18, 1.646752e-01) (19, 1.445948e-01) (20, 1.269547e-01) (21, 1.114168e-01) (22, 9.835918e-02) (23, 8.653081e-02) (24, 7.633416e-02) (25, 6.706322e-02) (26, 5.913780e-02) (27, 5.195471e-02) (28, 4.575550e-02) (29, 4.020331e-02) (30, 3.536661e-02) (31, 3.106784e-02) (32, 2.729889e-02) (33, 2.398298e-02) (34, 2.107665e-02) (35, 1.850649e-02) (36, 1.626140e-02) (37, 1.427210e-02) (38, 1.253923e-02) (39, 1.100066e-02) (40, 9.664611e-03) (41, 8.475170e-03) (42, 7.446236e-03) (43, 6.526868e-03) (44, 5.735375e-03) (45, 5.024708e-03) (46, 4.416616e-03) (47, 3.867084e-03) (48, 3.400539e-03) (49, 2.975328e-03) (50, 2.617957e-03) (51, 2.288605e-03) (52, 2.015392e-03) (53, 1.759917e-03) (54, 1.551548e-03) (55, 1.352985e-03) (56, 1.194561e-03) (57, 1.039826e-03) (58, 9.198593e-04) (59, 7.988662e-04) (60, 7.085039e-04) (61, 6.174733e-04) (62, 5.421555e-04) (63, 4.750285e-04) (64, 4.168044e-04) (65, 3.653290e-04) (66, 3.205474e-04) (67, 2.809425e-04) (68, 2.465322e-04) (69, 2.160376e-04) (70, 1.896099e-04) (71, 1.661195e-04) (72, 1.458328e-04) (73, 1.277291e-04) (74, 1.121660e-04) (75, 9.820507e-05) (76, 8.627498e-05) (77, 7.550017e-05) (78, 6.636417e-05) (79, 5.803969e-05) (80, 5.105250e-05) (81, 4.461244e-05) (82, 3.927778e-05) (83, 3.428689e-05) (84, 3.022306e-05) (85, 2.634661e-05) (86, 2.326008e-05) (87, 2.024064e-05) (88, 1.790565e-05) (89, 1.554525e-05) (90, 1.378819e-05) (91, 1.201375e-05) (92, 1.054754e-05) (93, 9.240631e-06) (94, 8.107374e-06) (95, 7.105571e-06) (96, 6.234171e-06) (97, 5.463586e-06) (98, 4.794141e-06) (99, 4.200932e-06) (100, 3.686877e-06) (101, 3.229993e-06) (102, 2.835446e-06) (103, 2.483375e-06) (104, 2.180730e-06) (105, 1.909253e-06) (106, 1.677278e-06) (107, 1.467773e-06) (108, 1.290142e-06) (109, 1.128291e-06) (110, 9.924479e-07) (111, 8.672418e-07) (112, 7.635318e-07) (113, 6.665038e-07) (114, 5.875033e-07) (115, 5.121433e-07) (116, 4.521436e-07) (117, 3.934456e-07) (118, 3.480568e-07) (119, 3.021711e-07) (120, 2.680177e-07) (121, 2.335237e-07) (122, 2.050229e-07) (123, 1.796185e-07) (124, 1.575899e-07) (125, 1.381166e-07) (126, 1.211782e-07) (127, 1.061995e-07) (128, 9.318690e-08) (129, 8.165615e-08) (130, 7.166403e-08) (131, 6.278320e-08) (132, 5.511410e-08) (133, 4.827065e-08) (134, 4.238793e-08) (135, 3.711106e-08) (136, 3.260203e-08) (137, 2.852977e-08) (138, 2.507705e-08) (139, 2.193108e-08) (140, 1.929062e-08) (141, 1.685693e-08) (142, 1.484107e-08) (143, 1.295509e-08) (144, 1.141953e-08) (145, 9.954723e-09) (146, 8.788486e-09) (147, 7.647545e-09) (148, 6.765307e-09) (149, 5.873408e-09) (150, 5.209556e-09) (151, 4.539083e-09) (152, 3.985103e-09) (153, 3.491308e-09) (154, 3.063130e-09) (155, 2.684620e-09) (156, 2.355383e-09) (157, 2.064237e-09) (158, 1.811306e-09) (159, 1.587178e-09) (160, 1.392958e-09) (161, 1.220338e-09) (162, 1.071271e-09) (163, 9.382525e-10) (164, 8.239086e-10) (165, 7.213398e-10) (166, 6.336967e-10) (167, 5.545424e-10) (168, 4.874311e-10) (169, 4.262815e-10) (170, 3.749584e-10) (171, 3.276535e-10) (172, 2.884710e-10) (173, 2.518122e-10) (174, 2.219653e-10) (175, 1.934930e-10) (176, 1.708249e-10) (177, 1.486476e-10) (178, 1.314997e-10) (179, 1.141632e-10) (180, 1.012600e-10) (181, 8.822754e-11) (182, 7.745987e-11) (183, 6.786158e-11) (184, 5.953918e-11) (185, 5.218173e-11) (186, 4.578246e-11) (187, 4.012313e-11) (188, 3.520706e-11) (189, 3.085038e-11) (190, 2.707551e-11) (191, 2.372000e-11) (192, 2.082276e-11) (193, 1.823700e-11) (194, 1.601469e-11) (195, 1.402078e-11) (196, 1.231748e-11) (197, 1.077871e-11) (198, 9.474477e-12) (199, 8.285650e-12) (200, 7.288309e-12) (201, 6.368600e-12) (202, 5.607237e-12) (203, 4.894446e-12) (204, 4.314521e-12) (205, 3.760880e-12) (206, 3.320511e-12) (207, 2.889189e-12) (208, 2.556122e-12) (209, 2.218919e-12) (210, 1.968342e-12) (211, 1.714850e-12) (212, 1.505684e-12) (213, 1.319000e-12) (214, 1.157324e-12) (215, 1.014216e-12) (216, 8.899270e-13) (217, 7.798484e-13) (218, 6.843692e-13) (219, 5.996037e-13) (220, 5.263290e-13) (221, 4.610201e-13) (222, 4.047873e-13) (223, 3.544387e-13) (224, 3.113343e-13) (225, 2.724765e-13) (226, 2.394751e-13) (227, 2.094713e-13) (228, 1.842138e-13) (229, 1.610101e-13) (230, 1.417200e-13) (231, 1.237344e-13) (232, 1.090239e-13) (233, 9.509060e-14) (234, 8.390511e-14) (235, 7.305268e-14) (236, 6.458722e-14) (237, 5.612177e-14) (238, 4.973799e-14) (239, 4.307665e-14) (240, 3.830269e-14) (241, 3.325118e-14) (242, 2.936540e-14) (243, 2.550737e-14) (244, 2.262079e-14) (245, 1.959544e-14) (246, 1.743050e-14) (247, 1.507128e-14) (248, 1.343370e-14) (249, 1.160183e-14) (250, 1.035283e-14) (251, 8.937295e-15) (252, 7.993606e-15) (253, 6.855627e-15) (254, 6.161738e-15) (255, 5.273559e-15) (256, 4.773959e-15) (257, 4.080070e-15) (258, 3.691492e-15) (259, 3.164136e-15) (260, 2.886580e-15) (261, 2.498002e-15) (262, 2.248202e-15) (263, 1.998401e-15) (264, 1.748601e-15) (265, 1.887379e-15) (266, 1.554312e-15) (267, 1.776357e-15) (268, 1.554312e-15) (269, 1.776357e-15) (270, 1.554312e-15) (271, 1.887379e-15) (272, 1.665335e-15) (273, 1.776357e-15) (274, 1.665335e-15) (275, 1.776357e-15) (276, 1.665335e-15) (277, 1.776357e-15) (278, 1.665335e-15) (279, 1.776357e-15) (280, 1.665335e-15) (281, 1.776357e-15) (282, 1.776357e-15) (283, 1.776357e-15) (284, 1.776357e-15) (285, 1.776357e-15) (286, 1.776357e-15) (287, 1.776357e-15) (288, 1.776357e-15) (289, 1.776357e-15) (290, 1.776357e-15) (291, 1.776357e-15) (292, 1.776357e-15) (293, 1.776357e-15) (294, 1.776357e-15) (295, 1.776357e-15) (296, 1.776357e-15) (297, 1.776357e-15) (298, 1.776357e-15) (299, 1.776357e-15) (300, 1.776357e-15) 
};
\addlegendentry[align=left]{ half - restarts };
\addplot[dashed,color_single,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.369027e+00) (3, 1.251216e+00) (4, 1.070500e+00) (5, 8.838886e-01) (6, 7.390613e-01) (7, 6.691687e-01) (8, 5.972639e-01) (9, 5.281047e-01) (10, 4.641713e-01) (11, 4.063949e-01) (12, 3.549548e-01) (13, 3.124019e-01) (14, 2.753984e-01) (15, 2.424589e-01) (16, 2.132560e-01) (17, 1.874398e-01) (18, 1.646639e-01) (19, 1.445993e-01) (20, 1.269421e-01) (21, 1.114734e-01) (22, 9.827626e-02) (23, 8.658960e-02) (24, 7.625331e-02) (25, 6.712071e-02) (26, 5.905874e-02) (27, 5.194713e-02) (28, 4.567797e-02) (29, 4.017052e-02) (30, 3.532067e-02) (31, 3.104911e-02) (32, 2.728831e-02) (33, 2.397827e-02) (34, 2.106591e-02) (35, 1.850416e-02) (36, 1.625145e-02) (37, 1.427095e-02) (38, 1.253020e-02) (39, 1.100046e-02) (40, 9.656448e-03) (41, 8.475789e-03) (42, 7.438829e-03) (43, 6.528182e-03) (44, 5.728602e-03) (45, 5.026598e-03) (46, 4.410363e-03) (47, 3.869443e-03) (48, 3.394709e-03) (49, 2.978066e-03) (50, 2.612467e-03) (51, 2.291647e-03) (52, 2.010173e-03) (53, 1.763201e-03) (54, 1.546545e-03) (55, 1.356461e-03) (56, 1.189730e-03) (57, 1.043455e-03) (58, 9.151640e-04) (59, 8.026164e-04) (60, 7.039160e-04) (61, 6.173285e-04) (62, 5.414018e-04) (63, 4.747920e-04) (64, 4.163898e-04) (65, 3.651517e-04) (66, 3.202326e-04) (67, 2.808208e-04) (68, 2.462744e-04) (69, 2.159602e-04) (70, 1.893929e-04) (71, 1.660766e-04) (72, 1.456467e-04) (73, 1.277131e-04) (74, 1.120037e-04) (75, 9.820995e-05) (76, 8.613116e-05) (77, 7.552131e-05) (78, 6.623471e-05) (79, 5.807349e-05) (80, 5.093423e-05) (81, 4.465612e-05) (82, 3.916823e-05) (83, 3.433827e-05) (84, 3.012032e-05) (85, 2.640401e-05) (86, 2.316265e-05) (87, 2.030273e-05) (88, 1.781236e-05) (89, 1.561101e-05) (90, 1.369814e-05) (91, 1.200321e-05) (92, 1.053443e-05) (93, 9.228926e-06) (94, 8.101642e-06) (95, 7.095601e-06) (96, 6.230916e-06) (97, 5.455151e-06) (98, 4.792398e-06) (99, 4.193708e-06) (100, 3.686233e-06) (101, 3.223708e-06) (102, 2.835636e-06) (103, 2.477817e-06) (104, 2.181562e-06) (105, 1.904257e-06) (106, 1.678606e-06) (107, 1.463214e-06) (108, 1.291854e-06) (109, 1.124070e-06) (110, 9.947099e-07) (111, 8.632827e-07) (112, 7.674258e-07) (113, 6.627485e-07) (114, 5.926540e-07) (115, 5.085464e-07) (116, 4.582621e-07) (117, 3.908554e-07) (118, 3.549206e-07) (119, 3.031906e-07) (120, 2.754554e-07) (121, 2.357801e-07) (122, 2.143502e-07) (123, 1.839444e-07) (124, 1.673630e-07) (125, 1.440851e-07) (126, 1.312318e-07) (127, 1.134349e-07) (128, 1.035628e-07) (129, 8.986636e-08) (130, 8.277369e-08) (131, 7.174316e-08) (132, 6.678780e-08) (133, 5.812583e-08) (134, 6.014082e-08) (135, 4.909690e-08) (136, 5.682876e-08) (137, 4.609202e-08) (138, 5.428193e-08) (139, 4.573746e-08) (140, 5.232353e-08) (141, 4.546482e-08) (142, 5.081761e-08) (143, 4.525517e-08) (144, 4.965962e-08) (145, 4.509395e-08) (146, 4.876918e-08) (147, 4.496999e-08) (148, 4.808447e-08) (149, 4.487466e-08) (150, 4.755796e-08) (151, 4.480136e-08) (152, 4.715310e-08) (153, 4.474500e-08) (154, 4.684177e-08) (155, 4.489705e-08) (156, 4.660238e-08) (157, 4.510697e-08) (158, 4.641830e-08) (159, 4.526839e-08) (160, 4.627675e-08) (161, 4.539252e-08) (162, 4.616790e-08) (163, 4.548797e-08) (164, 4.608420e-08) (165, 4.556136e-08) (166, 4.601984e-08) (167, 4.561780e-08) (168, 4.597035e-08) (169, 4.566120e-08) (170, 4.593229e-08) (171, 4.569457e-08) (172, 4.590303e-08) (173, 4.572023e-08) (174, 4.588053e-08) (175, 4.573997e-08) (176, 4.586323e-08) (177, 4.575514e-08) (178, 4.584992e-08) (179, 4.576681e-08) (180, 4.583969e-08) (181, 4.577578e-08) (182, 4.583182e-08) (183, 4.578268e-08) (184, 4.582577e-08) (185, 4.578798e-08) (186, 4.582112e-08) (187, 4.579206e-08) (188, 4.581754e-08) (189, 4.579520e-08) (190, 4.581479e-08) (191, 4.579761e-08) (192, 4.581268e-08) (193, 4.579946e-08) (194, 4.581105e-08) (195, 4.580089e-08) (196, 4.580980e-08) (197, 4.580199e-08) (198, 4.580884e-08) (199, 4.580283e-08) (200, 4.580810e-08) (201, 4.580348e-08) (202, 4.580753e-08) (203, 4.580398e-08) (204, 4.580709e-08) (205, 4.580436e-08) (206, 4.580676e-08) (207, 4.580466e-08) (208, 4.580650e-08) (209, 4.580488e-08) (210, 4.580630e-08) (211, 4.580506e-08) (212, 4.580615e-08) (213, 4.580519e-08) (214, 4.580603e-08) (215, 4.580529e-08) (216, 4.580594e-08) (217, 4.580537e-08) (218, 4.580587e-08) (219, 4.580543e-08) (220, 4.580582e-08) (221, 4.580548e-08) (222, 4.580577e-08) (223, 4.580552e-08) (224, 4.580574e-08) (225, 4.580554e-08) (226, 4.580572e-08) (227, 4.580557e-08) (228, 4.580570e-08) (229, 4.580558e-08) (230, 4.580569e-08) (231, 4.580560e-08) (232, 4.580567e-08) (233, 4.580560e-08) (234, 4.580567e-08) (235, 4.580561e-08) (236, 4.580566e-08) (237, 4.580562e-08) (238, 4.580565e-08) (239, 4.580562e-08) (240, 4.580565e-08) (241, 4.580563e-08) (242, 4.580565e-08) (243, 4.580563e-08) (244, 4.580564e-08) (245, 4.580563e-08) (246, 4.580564e-08) (247, 4.580563e-08) (248, 4.580564e-08) (249, 4.580563e-08) (250, 4.580564e-08) (251, 4.580563e-08) (252, 4.580564e-08) (253, 4.580563e-08) (254, 4.580564e-08) (255, 4.580564e-08) (256, 4.580564e-08) (257, 4.580564e-08) (258, 4.580564e-08) (259, 4.580564e-08) (260, 4.580564e-08) (261, 4.580564e-08) (262, 4.580564e-08) (263, 4.580564e-08) (264, 4.580564e-08) (265, 4.580564e-08) (266, 4.580564e-08) (267, 4.580564e-08) (268, 4.580564e-08) (269, 4.580564e-08) (270, 4.580564e-08) (271, 4.580564e-08) (272, 4.580564e-08) (273, 4.580564e-08) (274, 4.580564e-08) (275, 4.580564e-08) (276, 4.580564e-08) (277, 4.580564e-08) (278, 4.580564e-08) (279, 4.580564e-08) (280, 4.580564e-08) (281, 4.580564e-08) (282, 4.580564e-08) (283, 4.580564e-08) (284, 4.580564e-08) (285, 4.580564e-08) (286, 4.580564e-08) (287, 4.580564e-08) (288, 4.580564e-08) (289, 4.580564e-08) (290, 4.580564e-08) (291, 4.580564e-08) (292, 4.580564e-08) (293, 4.580564e-08) (294, 4.580564e-08) (295, 4.580564e-08) (296, 4.580564e-08) (297, 4.580564e-08) (298, 4.580564e-08) (299, 4.580564e-08) (300, 4.580564e-08) 
};
\addlegendentry[align=left]{ single - no restarts };
\addplot[solid,color_single,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.369027e+00) (3, 1.251216e+00) (4, 1.070500e+00) (5, 8.838886e-01) (6, 7.390613e-01) (7, 6.691687e-01) (8, 5.972639e-01) (9, 5.281047e-01) (10, 4.641713e-01) (11, 4.063949e-01) (12, 3.549548e-01) (13, 3.124019e-01) (14, 2.753984e-01) (15, 2.424589e-01) (16, 2.132560e-01) (17, 1.874398e-01) (18, 1.646639e-01) (19, 1.445993e-01) (20, 1.269421e-01) (21, 1.114734e-01) (22, 9.827626e-02) (23, 8.658960e-02) (24, 7.625331e-02) (25, 6.712071e-02) (26, 5.905874e-02) (27, 5.194713e-02) (28, 4.567797e-02) (29, 4.017052e-02) (30, 3.532067e-02) (31, 3.104912e-02) (32, 2.728830e-02) (33, 2.397827e-02) (34, 2.106590e-02) (35, 1.850416e-02) (36, 1.625144e-02) (37, 1.427095e-02) (38, 1.253019e-02) (39, 1.100046e-02) (40, 9.656444e-03) (41, 8.475793e-03) (42, 7.438825e-03) (43, 6.528186e-03) (44, 5.728598e-03) (45, 5.026602e-03) (46, 4.410359e-03) (47, 3.869447e-03) (48, 3.394705e-03) (49, 2.978070e-03) (50, 2.612462e-03) (51, 2.291651e-03) (52, 2.010169e-03) (53, 1.763205e-03) (54, 1.546541e-03) (55, 1.356466e-03) (56, 1.189726e-03) (57, 1.043459e-03) (58, 9.151597e-04) (59, 8.026207e-04) (60, 7.039118e-04) (61, 6.173332e-04) (62, 5.413973e-04) (63, 4.747967e-04) (64, 4.163852e-04) (65, 3.651564e-04) (66, 3.202280e-04) (67, 2.808255e-04) (68, 2.462697e-04) (69, 2.159648e-04) (70, 1.893882e-04) (71, 1.660813e-04) (72, 1.456421e-04) (73, 1.277178e-04) (74, 1.119991e-04) (75, 9.821462e-05) (76, 8.612650e-05) (77, 7.552597e-05) (78, 6.623005e-05) (79, 5.807815e-05) (80, 5.092957e-05) (81, 4.466078e-05) (82, 3.916357e-05) (83, 3.434293e-05) (84, 3.011566e-05) (85, 2.640867e-05) (86, 2.315799e-05) (87, 2.030739e-05) (88, 1.780770e-05) (89, 1.561567e-05) (90, 1.369348e-05) (91, 1.200788e-05) (92, 1.052976e-05) (93, 9.233594e-06) (94, 8.096976e-06) (95, 7.100268e-06) (96, 6.226250e-06) (97, 5.459818e-06) (98, 4.787731e-06) (99, 4.198375e-06) (100, 3.681566e-06) (101, 3.228375e-06) (102, 2.830970e-06) (103, 2.482483e-06) (104, 2.176895e-06) (105, 1.908924e-06) (106, 1.673939e-06) (107, 1.467880e-06) (108, 1.287187e-06) (109, 1.128736e-06) (110, 9.897912e-07) (111, 8.679493e-07) (112, 7.611064e-07) (113, 6.674151e-07) (114, 5.852576e-07) (115, 5.132130e-07) (116, 4.500375e-07) (117, 3.946383e-07) (118, 3.460592e-07) (119, 3.034595e-07) (120, 2.661043e-07) (121, 2.333471e-07) (122, 2.046224e-07) (123, 1.794337e-07) (124, 1.573456e-07) (125, 1.379766e-07) (126, 1.209919e-07) (127, 1.060979e-07) (128, 9.303740e-08) (129, 8.158461e-08) (130, 7.154166e-08) (131, 6.273497e-08) (132, 5.501238e-08) (133, 4.824042e-08) (134, 4.230209e-08) (135, 3.709475e-08) (136, 3.252844e-08) (137, 2.852422e-08) (138, 2.501293e-08) (139, 2.193387e-08) (140, 1.923384e-08) (141, 1.686617e-08) (142, 1.478997e-08) (143, 1.296934e-08) (144, 1.137284e-08) (145, 9.972849e-09) (146, 8.745210e-09) (147, 7.668679e-09) (148, 6.724680e-09) (149, 5.896875e-09) (150, 5.170983e-09) (151, 4.534439e-09) (152, 3.976255e-09) (153, 3.486783e-09) (154, 3.057564e-09) (155, 2.681181e-09) (156, 2.351132e-09) (157, 2.061710e-09) (158, 1.807916e-09) (159, 1.585364e-09) (160, 1.390208e-09) (161, 1.219075e-09) (162, 1.069008e-09) (163, 9.374144e-10) (164, 8.220201e-10) (165, 7.208301e-10) (166, 6.320972e-10) (167, 5.542865e-10) (168, 4.860548e-10) (169, 4.262217e-10) (170, 3.737547e-10) (171, 3.277456e-10) (172, 2.874009e-10) (173, 2.520218e-10) (174, 2.209986e-10) (175, 1.937936e-10) (176, 1.699382e-10) (177, 1.490187e-10) (178, 1.306750e-10) (179, 1.145887e-10) (180, 1.004833e-10) (181, 8.811368e-11) (182, 7.726730e-11) (183, 6.775544e-11) (184, 5.941517e-11) (185, 5.210091e-11) (186, 4.568768e-11) (187, 4.006323e-11) (188, 3.513184e-11) (189, 3.080683e-11) (190, 2.701489e-11) (191, 2.368905e-11) (192, 2.077330e-11) (193, 1.821579e-11) (194, 1.597378e-11) (195, 1.400707e-11) (196, 1.228317e-11) (197, 1.077080e-11) (198, 9.445250e-12) (199, 8.282208e-12) (200, 7.263024e-12) (201, 6.368628e-12) (202, 5.585005e-12) (203, 4.897138e-12) (204, 4.294648e-12) (205, 3.765654e-12) (206, 3.302442e-12) (207, 2.895573e-12) (208, 2.539469e-12) (209, 2.226525e-12) (210, 1.952771e-12) (211, 1.712130e-12) (212, 1.501521e-12) (213, 1.316586e-12) (214, 1.154604e-12) (215, 1.012385e-12) (216, 8.878454e-13) (217, 7.784606e-13) (218, 6.827316e-13) (219, 5.986045e-13) (220, 5.249967e-13) (221, 4.602985e-13) (222, 4.037048e-13) (223, 3.539391e-13) (224, 3.104461e-13) (225, 2.721434e-13) (226, 2.387257e-13) (227, 2.092493e-13) (228, 1.835754e-13) (229, 1.608991e-13) (230, 1.411926e-13) (231, 1.237066e-13) (232, 1.085798e-13) (233, 9.511836e-14) (234, 8.348877e-14) (235, 7.313594e-14) (236, 6.422640e-14) (237, 5.623280e-14) (238, 4.937717e-14) (239, 4.321543e-14) (240, 3.799738e-14) (241, 3.316791e-14) (242, 2.928213e-14) (243, 2.545186e-14) (244, 2.256528e-14) (245, 1.953993e-14) (246, 1.737499e-14) (247, 1.501577e-14) (248, 1.337819e-14) (249, 1.151856e-14) (250, 1.032507e-14) (251, 8.854029e-15) (252, 7.965850e-15) (253, 6.800116e-15) (254, 6.161738e-15) (255, 5.218048e-15) (256, 4.773959e-15) (257, 4.024558e-15) (258, 3.691492e-15) (259, 3.136380e-15) (260, 2.886580e-15) (261, 2.470246e-15) (262, 2.248202e-15) (263, 1.998401e-15) (264, 1.776357e-15) (265, 1.887379e-15) (266, 1.665335e-15) (267, 1.887379e-15) (268, 1.665335e-15) (269, 1.776357e-15) (270, 1.665335e-15) (271, 1.887379e-15) (272, 1.776357e-15) (273, 1.887379e-15) (274, 1.776357e-15) (275, 1.776357e-15) (276, 1.776357e-15) (277, 1.776357e-15) (278, 1.776357e-15) (279, 1.776357e-15) (280, 1.776357e-15) (281, 1.776357e-15) (282, 1.776357e-15) (283, 1.776357e-15) (284, 1.776357e-15) (285, 1.776357e-15) (286, 1.776357e-15) (287, 1.776357e-15) (288, 1.776357e-15) (289, 1.776357e-15) (290, 1.776357e-15) (291, 1.776357e-15) (292, 1.776357e-15) (293, 1.776357e-15) (294, 1.776357e-15) (295, 1.776357e-15) (296, 1.776357e-15) (297, 1.776357e-15) (298, 1.776357e-15) (299, 1.776357e-15) (300, 1.776357e-15) 
};
\addlegendentry[align=left]{ single - restarts };
\addplot[dashed,color_double,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.369027e+00) (3, 1.251216e+00) (4, 1.070500e+00) (5, 8.838886e-01) (6, 7.390612e-01) (7, 6.691686e-01) (8, 5.972638e-01) (9, 5.281047e-01) (10, 4.641712e-01) (11, 4.063948e-01) (12, 3.549548e-01) (13, 3.124019e-01) (14, 2.753984e-01) (15, 2.424589e-01) (16, 2.132560e-01) (17, 1.874398e-01) (18, 1.646638e-01) (19, 1.445993e-01) (20, 1.269421e-01) (21, 1.114734e-01) (22, 9.827625e-02) (23, 8.658960e-02) (24, 7.625330e-02) (25, 6.712072e-02) (26, 5.905873e-02) (27, 5.194714e-02) (28, 4.567795e-02) (29, 4.017052e-02) (30, 3.532066e-02) (31, 3.104912e-02) (32, 2.728830e-02) (33, 2.397827e-02) (34, 2.106590e-02) (35, 1.850416e-02) (36, 1.625144e-02) (37, 1.427095e-02) (38, 1.253019e-02) (39, 1.100046e-02) (40, 9.656442e-03) (41, 8.475793e-03) (42, 7.438824e-03) (43, 6.528186e-03) (44, 5.728597e-03) (45, 5.026602e-03) (46, 4.410358e-03) (47, 3.869447e-03) (48, 3.394704e-03) (49, 2.978071e-03) (50, 2.612462e-03) (51, 2.291651e-03) (52, 2.010168e-03) (53, 1.763205e-03) (54, 1.546541e-03) (55, 1.356466e-03) (56, 1.189725e-03) (57, 1.043460e-03) (58, 9.151592e-04) (59, 8.026210e-04) (60, 7.039113e-04) (61, 6.173331e-04) (62, 5.413971e-04) (63, 4.747967e-04) (64, 4.163851e-04) (65, 3.651564e-04) (66, 3.202279e-04) (67, 2.808254e-04) (68, 2.462697e-04) (69, 2.159648e-04) (70, 1.893882e-04) (71, 1.660813e-04) (72, 1.456421e-04) (73, 1.277178e-04) (74, 1.119990e-04) (75, 9.821461e-05) (76, 8.612649e-05) (77, 7.552597e-05) (78, 6.623003e-05) (79, 5.807815e-05) (80, 5.092956e-05) (81, 4.466078e-05) (82, 3.916356e-05) (83, 3.434294e-05) (84, 3.011565e-05) (85, 2.640868e-05) (86, 2.315798e-05) (87, 2.030740e-05) (88, 1.780769e-05) (89, 1.561567e-05) (90, 1.369347e-05) (91, 1.200787e-05) (92, 1.052976e-05) (93, 9.233592e-06) (94, 8.096974e-06) (95, 7.100267e-06) (96, 6.226248e-06) (97, 5.459817e-06) (98, 4.787730e-06) (99, 4.198374e-06) (100, 3.681566e-06) (101, 3.228374e-06) (102, 2.830969e-06) (103, 2.482483e-06) (104, 2.176895e-06) (105, 1.908924e-06) (106, 1.673939e-06) (107, 1.467880e-06) (108, 1.287187e-06) (109, 1.128736e-06) (110, 9.897909e-07) (111, 8.679493e-07) (112, 7.611061e-07) (113, 6.674152e-07) (114, 5.852574e-07) (115, 5.132131e-07) (116, 4.500373e-07) (117, 3.946384e-07) (118, 3.460590e-07) (119, 3.034596e-07) (120, 2.661041e-07) (121, 2.333471e-07) (122, 2.046224e-07) (123, 1.794336e-07) (124, 1.573456e-07) (125, 1.379766e-07) (126, 1.209918e-07) (127, 1.060979e-07) (128, 9.303738e-08) (129, 8.158460e-08) (130, 7.154164e-08) (131, 6.273496e-08) (132, 5.501236e-08) (133, 4.824041e-08) (134, 4.230208e-08) (135, 3.709475e-08) (136, 3.252843e-08) (137, 2.852422e-08) (138, 2.501292e-08) (139, 2.193386e-08) (140, 1.923383e-08) (141, 1.686617e-08) (142, 1.478997e-08) (143, 1.296934e-08) (144, 1.137283e-08) (145, 9.972850e-09) (146, 8.745205e-09) (147, 7.668681e-09) (148, 6.724676e-09) (149, 5.896876e-09) (150, 5.170978e-09) (151, 4.534437e-09) (152, 3.976254e-09) (153, 3.486781e-09) (154, 3.057563e-09) (155, 2.681181e-09) (156, 2.351131e-09) (157, 2.061710e-09) (158, 1.807916e-09) (159, 1.585363e-09) (160, 1.390207e-09) (161, 1.219074e-09) (162, 1.069008e-09) (163, 9.374141e-10) (164, 8.220199e-10) (165, 7.208299e-10) (166, 6.320971e-10) (167, 5.542864e-10) (168, 4.860548e-10) (169, 4.262217e-10) (170, 3.737545e-10) (171, 3.277455e-10) (172, 2.874009e-10) (173, 2.520219e-10) (174, 2.209985e-10) (175, 1.937936e-10) (176, 1.699380e-10) (177, 1.490187e-10) (178, 1.306750e-10) (179, 1.145889e-10) (180, 1.004833e-10) (181, 8.811363e-11) (182, 7.726725e-11) (183, 6.775550e-11) (184, 5.941525e-11) (185, 5.210099e-11) (186, 4.568762e-11) (187, 4.006331e-11) (188, 3.513190e-11) (189, 3.080675e-11) (190, 2.701500e-11) (191, 2.368911e-11) (192, 2.077311e-11) (193, 1.821587e-11) (194, 1.597372e-11) (195, 1.400713e-11) (196, 1.228323e-11) (197, 1.077088e-11) (198, 9.445500e-12) (199, 8.282347e-12) (200, 7.262940e-12) (201, 6.368739e-12) (202, 5.584866e-12) (203, 4.897138e-12) (204, 4.294509e-12) (205, 3.765765e-12) (206, 3.302303e-12) (207, 2.895656e-12) (208, 2.539358e-12) (209, 2.226441e-12) (210, 1.952716e-12) (211, 1.711964e-12) (212, 1.501577e-12) (213, 1.316502e-12) (214, 1.154632e-12) (215, 1.012218e-12) (216, 8.878454e-13) (217, 7.782941e-13) (218, 6.828427e-13) (219, 5.984657e-13) (220, 5.250245e-13) (221, 4.602152e-13) (222, 4.036771e-13) (223, 3.539391e-13) (224, 3.106959e-13) (225, 2.720602e-13) (226, 2.388645e-13) (227, 2.092493e-13) (228, 1.836309e-13) (229, 1.608436e-13) (230, 1.412759e-13) (231, 1.236233e-13) (232, 1.086631e-13) (233, 9.497958e-14) (234, 8.348877e-14) (235, 7.299716e-14) (236, 6.450396e-14) (237, 5.606626e-14) (238, 4.968248e-14) (239, 4.318768e-14) (240, 3.802514e-14) (241, 3.308465e-14) (242, 2.939315e-14) (243, 2.542411e-14) (244, 2.253753e-14) (245, 1.962319e-14) (246, 1.743050e-14) (247, 1.509903e-14) (248, 1.343370e-14) (249, 1.162959e-14) (250, 1.021405e-14) (251, 8.881784e-15) (252, 8.021361e-15) (253, 6.827872e-15) (254, 6.245005e-15) (255, 5.245804e-15) (256, 4.773959e-15) (257, 4.024558e-15) (258, 3.858025e-15) (259, 3.191891e-15) (260, 2.914335e-15) (261, 2.470246e-15) (262, 2.275957e-15) (263, 2.220446e-15) (264, 1.998401e-15) (265, 2.220446e-15) (266, 1.887379e-15) (267, 2.220446e-15) (268, 1.887379e-15) (269, 2.220446e-15) (270, 1.887379e-15) (271, 2.109424e-15) (272, 1.887379e-15) (273, 2.109424e-15) (274, 1.887379e-15) (275, 2.109424e-15) (276, 1.887379e-15) (277, 2.109424e-15) (278, 1.887379e-15) (279, 2.109424e-15) (280, 1.887379e-15) (281, 2.109424e-15) (282, 1.887379e-15) (283, 2.109424e-15) (284, 1.887379e-15) (285, 2.109424e-15) (286, 1.887379e-15) (287, 2.109424e-15) (288, 1.887379e-15) (289, 2.109424e-15) (290, 1.887379e-15) (291, 2.109424e-15) (292, 1.887379e-15) (293, 2.109424e-15) (294, 1.887379e-15) (295, 2.109424e-15) (296, 1.887379e-15) (297, 2.109424e-15) (298, 1.887379e-15) (299, 2.109424e-15) (300, 1.887379e-15) 
};
\addlegendentry[align=left]{ double - no restarts };
\addplot[solid,color_double,very thick] coordinates {
    (0, 1) (1, 1.320591e+00) (2, 1.369027e+00) (3, 1.251216e+00) (4, 1.070500e+00) (5, 8.838886e-01) (6, 7.390612e-01) (7, 6.691686e-01) (8, 5.972638e-01) (9, 5.281047e-01) (10, 4.641712e-01) (11, 4.063948e-01) (12, 3.549548e-01) (13, 3.124019e-01) (14, 2.753984e-01) (15, 2.424589e-01) (16, 2.132560e-01) (17, 1.874398e-01) (18, 1.646638e-01) (19, 1.445993e-01) (20, 1.269421e-01) (21, 1.114734e-01) (22, 9.827625e-02) (23, 8.658960e-02) (24, 7.625330e-02) (25, 6.712072e-02) (26, 5.905873e-02) (27, 5.194714e-02) (28, 4.567795e-02) (29, 4.017052e-02) (30, 3.532066e-02) (31, 3.104912e-02) (32, 2.728830e-02) (33, 2.397827e-02) (34, 2.106590e-02) (35, 1.850416e-02) (36, 1.625144e-02) (37, 1.427095e-02) (38, 1.253019e-02) (39, 1.100046e-02) (40, 9.656442e-03) (41, 8.475793e-03) (42, 7.438824e-03) (43, 6.528186e-03) (44, 5.728597e-03) (45, 5.026602e-03) (46, 4.410358e-03) (47, 3.869447e-03) (48, 3.394704e-03) (49, 2.978071e-03) (50, 2.612462e-03) (51, 2.291651e-03) (52, 2.010168e-03) (53, 1.763205e-03) (54, 1.546541e-03) (55, 1.356466e-03) (56, 1.189725e-03) (57, 1.043460e-03) (58, 9.151592e-04) (59, 8.026210e-04) (60, 7.039113e-04) (61, 6.173331e-04) (62, 5.413971e-04) (63, 4.747967e-04) (64, 4.163851e-04) (65, 3.651564e-04) (66, 3.202279e-04) (67, 2.808254e-04) (68, 2.462697e-04) (69, 2.159648e-04) (70, 1.893882e-04) (71, 1.660813e-04) (72, 1.456421e-04) (73, 1.277178e-04) (74, 1.119990e-04) (75, 9.821461e-05) (76, 8.612649e-05) (77, 7.552597e-05) (78, 6.623003e-05) (79, 5.807815e-05) (80, 5.092956e-05) (81, 4.466078e-05) (82, 3.916356e-05) (83, 3.434294e-05) (84, 3.011565e-05) (85, 2.640868e-05) (86, 2.315798e-05) (87, 2.030740e-05) (88, 1.780769e-05) (89, 1.561567e-05) (90, 1.369347e-05) (91, 1.200787e-05) (92, 1.052976e-05) (93, 9.233592e-06) (94, 8.096974e-06) (95, 7.100267e-06) (96, 6.226248e-06) (97, 5.459817e-06) (98, 4.787730e-06) (99, 4.198374e-06) (100, 3.681566e-06) (101, 3.228374e-06) (102, 2.830969e-06) (103, 2.482483e-06) (104, 2.176895e-06) (105, 1.908924e-06) (106, 1.673939e-06) (107, 1.467880e-06) (108, 1.287187e-06) (109, 1.128736e-06) (110, 9.897909e-07) (111, 8.679493e-07) (112, 7.611061e-07) (113, 6.674152e-07) (114, 5.852574e-07) (115, 5.132131e-07) (116, 4.500373e-07) (117, 3.946384e-07) (118, 3.460590e-07) (119, 3.034596e-07) (120, 2.661041e-07) (121, 2.333471e-07) (122, 2.046224e-07) (123, 1.794336e-07) (124, 1.573456e-07) (125, 1.379766e-07) (126, 1.209918e-07) (127, 1.060979e-07) (128, 9.303738e-08) (129, 8.158460e-08) (130, 7.154164e-08) (131, 6.273496e-08) (132, 5.501236e-08) (133, 4.824041e-08) (134, 4.230208e-08) (135, 3.709475e-08) (136, 3.252843e-08) (137, 2.852422e-08) (138, 2.501292e-08) (139, 2.193386e-08) (140, 1.923383e-08) (141, 1.686617e-08) (142, 1.478997e-08) (143, 1.296934e-08) (144, 1.137283e-08) (145, 9.972850e-09) (146, 8.745205e-09) (147, 7.668681e-09) (148, 6.724676e-09) (149, 5.896876e-09) (150, 5.170978e-09) (151, 4.534437e-09) (152, 3.976254e-09) (153, 3.486782e-09) (154, 3.057563e-09) (155, 2.681181e-09) (156, 2.351131e-09) (157, 2.061709e-09) (158, 1.807916e-09) (159, 1.585363e-09) (160, 1.390207e-09) (161, 1.219074e-09) (162, 1.069008e-09) (163, 9.374142e-10) (164, 8.220199e-10) (165, 7.208300e-10) (166, 6.320970e-10) (167, 5.542864e-10) (168, 4.860546e-10) (169, 4.262217e-10) (170, 3.737545e-10) (171, 3.277456e-10) (172, 2.874007e-10) (173, 2.520218e-10) (174, 2.209985e-10) (175, 1.937936e-10) (176, 1.699381e-10) (177, 1.490187e-10) (178, 1.306749e-10) (179, 1.145888e-10) (180, 1.004832e-10) (181, 8.811366e-11) (182, 7.726725e-11) (183, 6.775544e-11) (184, 5.941514e-11) (185, 5.210091e-11) (186, 4.568765e-11) (187, 4.006326e-11) (188, 3.513181e-11) (189, 3.080683e-11) (190, 2.701486e-11) (191, 2.368905e-11) (192, 2.077327e-11) (193, 1.821579e-11) (194, 1.597375e-11) (195, 1.400710e-11) (196, 1.228315e-11) (197, 1.077080e-11) (198, 9.445250e-12) (199, 8.282236e-12) (200, 7.263024e-12) (201, 6.368628e-12) (202, 5.584977e-12) (203, 4.897166e-12) (204, 4.294620e-12) (205, 3.765654e-12) (206, 3.302414e-12) (207, 2.895600e-12) (208, 2.539441e-12) (209, 2.226552e-12) (210, 1.952771e-12) (211, 1.712158e-12) (212, 1.501521e-12) (213, 1.316613e-12) (214, 1.154576e-12) (215, 1.012412e-12) (216, 8.878454e-13) (217, 7.784884e-13) (218, 6.827039e-13) (219, 5.986323e-13) (220, 5.249690e-13) (221, 4.602985e-13) (222, 4.037048e-13) (223, 3.539391e-13) (224, 3.104184e-13) (225, 2.721712e-13) (226, 2.386980e-13) (227, 2.092770e-13) (228, 1.835754e-13) (229, 1.609268e-13) (230, 1.411649e-13) (231, 1.237344e-13) (232, 1.085521e-13) (233, 9.514611e-14) (234, 8.348877e-14) (235, 7.316370e-14) (236, 6.419865e-14) (237, 5.623280e-14) (238, 4.937717e-14) (239, 4.324319e-14) (240, 3.796963e-14) (241, 3.311240e-14) (242, 2.933764e-14) (243, 2.542411e-14) (244, 2.262079e-14) (245, 1.953993e-14) (246, 1.743050e-14) (247, 1.501577e-14) (248, 1.346145e-14) (249, 1.154632e-14) (250, 1.038059e-14) (251, 8.881784e-15) (252, 8.021361e-15) (253, 6.827872e-15) (254, 6.217249e-15) (255, 5.245804e-15) (256, 4.829470e-15) (257, 4.080070e-15) (258, 3.747003e-15) (259, 3.191891e-15) (260, 2.942091e-15) (261, 2.498002e-15) (262, 2.303713e-15) (263, 1.998401e-15) (264, 1.831868e-15) (265, 1.887379e-15) (266, 1.665335e-15) (267, 1.776357e-15) (268, 1.665335e-15) (269, 1.776357e-15) (270, 1.665335e-15) (271, 1.887379e-15) (272, 1.776357e-15) (273, 1.887379e-15) (274, 1.776357e-15) (275, 1.776357e-15) (276, 1.776357e-15) (277, 1.776357e-15) (278, 1.776357e-15) (279, 1.776357e-15) (280, 1.776357e-15) (281, 1.776357e-15) (282, 1.776357e-15) (283, 1.776357e-15) (284, 1.776357e-15) (285, 1.776357e-15) (286, 1.776357e-15) (287, 1.776357e-15) (288, 1.776357e-15) (289, 1.776357e-15) (290, 1.776357e-15) (291, 1.776357e-15) (292, 1.776357e-15) (293, 1.776357e-15) (294, 1.776357e-15) (295, 1.776357e-15) (296, 1.776357e-15) (297, 1.776357e-15) (298, 1.776357e-15) (299, 1.776357e-15) (300, 1.776357e-15) 
};
\addlegendentry[align=left]{ double - restarts };
\end{semilogyaxis}
\end{tikzpicture}


==> results/latex-plot-acc-jac-language.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
      width=4in, height=2.7in,
      ylabel={\(\infty\)-norm forward error},
      ytickten={4, 2, 0, -2, -4, -6, -8, -10, -12, -14, -16},
      xlabel=Iterations, xmin=0, xmax=90,
      xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},
      minor xtick={1,11,21,31,41,51,61,71,81},
      grid=minor, grid style={line width=1pt, draw=gray!50},
      legend style={at={(0.5,1.02)}, anchor=south, font=\small},
      legend cell align=left, legend columns=2]
\addplot[dashed,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.237288e+03) (3, 2.424846e+03) (4, 2.403755e+03) (5, 1.838437e+03) (6, 6.012625e+02) (7, 2.787446e+02) (8, 2.138265e+02) (9, 1.547492e+02) (10, 1.278866e+02) (11, 1.476015e+02) (12, 1.221449e+02) (13, 7.706852e+01) (14, 5.407603e+01) (15, 3.608531e+01) (16, 2.480803e+01) (17, 3.960905e+00) (18, 3.326129e+00) (19, 3.490643e+00) (20, 2.369596e+00) (21, 1.623306e+00) (22, 1.541656e+00) (23, 9.414072e-01) (24, 7.752782e-01) (25, 4.540388e-01) (26, 4.082343e-01) (27, 4.025585e-01) (28, 3.874406e-01) (29, 3.853552e-01) (30, 3.803755e-01) (31, 3.795955e-01) (32, 3.779532e-01) (33, 3.776616e-01) (34, 3.771177e-01) (35, 3.770092e-01) (36, 3.768282e-01) (37, 3.767880e-01) (38, 3.767275e-01) (39, 3.767127e-01) (40, 3.766923e-01) (41, 3.766869e-01) (42, 3.766800e-01) (43, 3.766780e-01) (44, 3.766756e-01) (45, 3.766749e-01) (46, 3.766741e-01) (47, 3.766738e-01) (48, 3.766736e-01) (49, 3.766735e-01) (50, 3.766734e-01) (51, 3.766733e-01) (52, 3.766733e-01) (53, 3.766733e-01) (54, 3.766733e-01) (55, 3.766733e-01) (56, 3.766733e-01) (57, 3.766733e-01) (58, 3.766733e-01) (59, 3.766733e-01) (60, 3.766733e-01) (61, 3.766733e-01) (62, 3.766733e-01) (63, 3.766733e-01) (64, 3.766733e-01) (65, 3.766733e-01) (66, 3.766733e-01) (67, 3.766733e-01) (68, 3.766733e-01) (69, 3.766733e-01) (70, 3.766733e-01) (71, 3.766733e-01) (72, 3.766733e-01) (73, 3.766733e-01) (74, 3.766733e-01) (75, 3.766733e-01) (76, 3.766733e-01) (77, 3.766733e-01) (78, 3.766733e-01) (79, 3.766733e-01) (80, 3.766733e-01) (81, 3.766733e-01) (82, 3.766733e-01) (83, 3.766733e-01) (84, 3.766733e-01) (85, 3.766733e-01) (86, 3.766733e-01) (87, 3.766733e-01) (88, 3.766733e-01) (89, 3.766733e-01) (90, 3.766733e-01) 
};
\addlegendentry[align=left]{ bfloat16 - no restarts };
\addplot[solid,color_bfloat16,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.237288e+03) (3, 2.424846e+03) (4, 2.403755e+03) (5, 1.838437e+03) (6, 6.012625e+02) (7, 2.787446e+02) (8, 2.138265e+02) (9, 1.547492e+02) (10, 1.278866e+02) (11, 1.475668e+02) (12, 1.221219e+02) (13, 7.704531e+01) (14, 5.407951e+01) (15, 3.608933e+01) (16, 2.482467e+01) (17, 3.992287e+00) (18, 3.375349e+00) (19, 3.534595e+00) (20, 2.340498e+00) (21, 1.436251e+00) (22, 1.337665e+00) (23, 6.773647e-01) (24, 4.666830e-01) (25, 1.196660e-01) (26, 4.711744e-02) (27, 3.921475e-02) (28, 1.929657e-02) (29, 1.509259e-02) (30, 6.909819e-03) (31, 4.929117e-03) (32, 2.482016e-03) (33, 1.735513e-03) (34, 8.664209e-04) (35, 5.877936e-04) (36, 2.487824e-04) (37, 1.978564e-04) (38, 1.005319e-04) (39, 7.457548e-05) (40, 3.770848e-05) (41, 2.455292e-05) (42, 1.303770e-05) (43, 8.551902e-06) (44, 4.535140e-06) (45, 2.880597e-06) (46, 1.302318e-06) (47, 9.898515e-07) (48, 5.171474e-07) (49, 3.676125e-07) (50, 1.975149e-07) (51, 1.251325e-07) (52, 6.939630e-08) (53, 4.344532e-08) (54, 2.419414e-08) (55, 1.461134e-08) (56, 6.910046e-09) (57, 5.118991e-09) (58, 2.737426e-09) (59, 1.890930e-09) (60, 1.068078e-09) (61, 6.638998e-10) (62, 3.819953e-10) (63, 2.319856e-10) (64, 1.351369e-10) (65, 7.947364e-11) (66, 3.989016e-11) (67, 2.970974e-11) (68, 1.714797e-11) (69, 1.231071e-11) (70, 8.099525e-12) (71, 5.683680e-12) (72, 4.193948e-12) (73, 3.299819e-12) (74, 2.784390e-12) (75, 2.458740e-12) (76, 2.239149e-12) (77, 2.188574e-12) (78, 2.119756e-12) (79, 2.092526e-12) (80, 2.069460e-12) (81, 2.062355e-12) (82, 2.026815e-12) (83, 2.012710e-12) (84, 1.993477e-12) (85, 1.989044e-12) (86, 1.986155e-12) (87, 1.986627e-12) (88, 1.982606e-12) (89, 1.986443e-12) (90, 1.984203e-12) 
};
\addlegendentry[align=left]{ bfloat16 - restarts };
\addplot[dashed,color_half,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.237284e+03) (3, 2.424836e+03) (4, 2.403689e+03) (5, 1.838403e+03) (6, 6.012606e+02) (7, 2.783488e+02) (8, 2.134613e+02) (9, 1.544372e+02) (10, 1.275065e+02) (11, 1.471518e+02) (12, 1.217580e+02) (13, 7.667302e+01) (14, 5.370743e+01) (15, 3.568616e+01) (16, 2.443646e+01) (17, 3.575498e+00) (18, 2.936154e+00) (19, 3.098042e+00) (20, 1.976643e+00) (21, 1.257740e+00) (22, 1.144073e+00) (23, 5.435257e-01) (24, 3.768743e-01) (25, 5.554185e-02) (26, 2.148124e-02) (27, 2.221386e-02) (28, 2.232770e-02) (29, 2.488602e-02) (30, 2.711507e-02) (31, 2.820420e-02) (32, 2.895722e-02) (33, 2.933053e-02) (34, 2.958612e-02) (35, 2.971472e-02) (36, 2.980186e-02) (37, 2.984637e-02) (38, 2.987622e-02) (39, 2.989169e-02) (40, 2.990197e-02) (41, 2.990736e-02) (42, 2.991091e-02) (43, 2.991281e-02) (44, 2.991404e-02) (45, 2.991470e-02) (46, 2.991513e-02) (47, 2.991537e-02) (48, 2.991552e-02) (49, 2.991560e-02) (50, 2.991565e-02) (51, 2.991568e-02) (52, 2.991570e-02) (53, 2.991571e-02) (54, 2.991572e-02) (55, 2.991572e-02) (56, 2.991572e-02) (57, 2.991572e-02) (58, 2.991573e-02) (59, 2.991573e-02) (60, 2.991573e-02) (61, 2.991573e-02) (62, 2.991573e-02) (63, 2.991573e-02) (64, 2.991573e-02) (65, 2.991573e-02) (66, 2.991573e-02) (67, 2.991573e-02) (68, 2.991573e-02) (69, 2.991573e-02) (70, 2.991573e-02) (71, 2.991573e-02) (72, 2.991573e-02) (73, 2.991573e-02) (74, 2.991573e-02) (75, 2.991573e-02) (76, 2.991573e-02) (77, 2.991573e-02) (78, 2.991573e-02) (79, 2.991573e-02) (80, 2.991573e-02) (81, 2.991573e-02) (82, 2.991573e-02) (83, 2.991573e-02) (84, 2.991573e-02) (85, 2.991573e-02) (86, 2.991573e-02) (87, 2.991573e-02) (88, 2.991573e-02) (89, 2.991573e-02) (90, 2.991573e-02) 
};
\addlegendentry[align=left]{ half - no restarts };
\addplot[solid,color_half,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.237284e+03) (3, 2.424836e+03) (4, 2.403689e+03) (5, 1.838403e+03) (6, 6.012606e+02) (7, 2.783488e+02) (8, 2.134613e+02) (9, 1.544372e+02) (10, 1.275065e+02) (11, 1.471529e+02) (12, 1.217623e+02) (13, 7.667716e+01) (14, 5.371293e+01) (15, 3.569044e+01) (16, 2.444001e+01) (17, 3.576637e+00) (18, 2.930479e+00) (19, 3.086749e+00) (20, 1.967812e+00) (21, 1.273098e+00) (22, 1.151069e+00) (23, 5.562078e-01) (24, 3.939175e-01) (25, 7.442968e-02) (26, 3.125846e-02) (27, 2.538358e-02) (28, 1.027449e-02) (29, 8.269194e-03) (30, 3.487603e-03) (31, 2.808183e-03) (32, 1.204779e-03) (33, 9.420582e-04) (34, 4.176273e-04) (35, 3.201912e-04) (36, 1.528446e-04) (37, 1.116979e-04) (38, 5.190932e-05) (39, 3.755980e-05) (40, 1.797762e-05) (41, 1.290237e-05) (42, 6.278705e-06) (43, 4.444597e-06) (44, 2.214146e-06) (45, 1.549675e-06) (46, 8.236188e-07) (47, 5.528694e-07) (48, 2.856610e-07) (49, 1.905799e-07) (50, 9.965507e-08) (51, 6.628619e-08) (52, 3.529055e-08) (53, 2.329378e-08) (54, 1.257473e-08) (55, 8.272495e-09) (56, 4.721563e-09) (57, 2.997727e-09) (58, 1.658191e-09) (59, 1.051331e-09) (60, 5.813872e-10) (61, 3.704768e-10) (62, 2.093495e-10) (63, 1.333569e-10) (64, 7.663601e-11) (65, 4.951156e-11) (66, 3.045134e-11) (67, 1.966558e-11) (68, 1.234643e-11) (69, 8.549197e-12) (70, 5.928260e-12) (71, 4.215852e-12) (72, 3.288544e-12) (73, 2.754537e-12) (74, 2.421425e-12) (75, 2.268317e-12) (76, 2.163940e-12) (77, 2.100870e-12) (78, 2.061494e-12) (79, 2.045609e-12) (80, 2.028051e-12) (81, 2.077789e-12) (82, 2.076736e-12) (83, 2.090846e-12) (84, 2.066473e-12) (85, 2.039852e-12) (86, 2.029936e-12) (87, 2.033473e-12) (88, 2.032327e-12) (89, 2.032250e-12) (90, 2.030889e-12) 
};
\addlegendentry[align=left]{ half - restarts };
\addplot[dashed,color_single,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.237284e+03) (3, 2.424833e+03) (4, 2.403690e+03) (5, 1.838402e+03) (6, 6.012562e+02) (7, 2.783850e+02) (8, 2.134912e+02) (9, 1.544575e+02) (10, 1.275468e+02) (11, 1.471936e+02) (12, 1.217892e+02) (13, 7.670149e+01) (14, 5.372944e+01) (15, 3.571000e+01) (16, 2.445649e+01) (17, 3.596714e+00) (18, 2.957708e+00) (19, 3.119720e+00) (20, 1.998480e+00) (21, 1.287428e+00) (22, 1.166097e+00) (23, 5.656187e-01) (24, 3.990059e-01) (25, 7.770128e-02) (26, 3.170366e-02) (27, 2.600933e-02) (28, 1.081913e-02) (29, 8.727260e-03) (30, 3.721560e-03) (31, 2.939121e-03) (32, 1.287596e-03) (33, 9.950356e-04) (34, 4.478866e-04) (35, 3.390928e-04) (36, 1.569253e-04) (37, 1.166576e-04) (38, 5.570640e-05) (39, 4.085315e-05) (40, 2.035941e-05) (41, 1.489532e-05) (42, 7.970787e-06) (43, 5.965224e-06) (44, 3.614033e-06) (45, 2.879316e-06) (46, 2.423550e-06) (47, 2.189865e-06) (48, 2.039795e-06) (49, 1.957182e-06) (50, 1.904496e-06) (51, 1.875212e-06) (52, 1.856655e-06) (53, 1.846250e-06) (54, 1.839695e-06) (55, 1.835990e-06) (56, 1.833667e-06) (57, 1.832345e-06) (58, 1.831521e-06) (59, 1.831048e-06) (60, 1.830755e-06) (61, 1.830586e-06) (62, 1.830481e-06) (63, 1.830420e-06) (64, 1.830383e-06) (65, 1.830361e-06) (66, 1.830348e-06) (67, 1.830340e-06) (68, 1.830335e-06) (69, 1.830332e-06) (70, 1.830331e-06) (71, 1.830330e-06) (72, 1.830329e-06) (73, 1.830329e-06) (74, 1.830328e-06) (75, 1.830328e-06) (76, 1.830328e-06) (77, 1.830328e-06) (78, 1.830328e-06) (79, 1.830328e-06) (80, 1.830328e-06) (81, 1.830328e-06) (82, 1.830328e-06) (83, 1.830328e-06) (84, 1.830328e-06) (85, 1.830328e-06) (86, 1.830328e-06) (87, 1.830328e-06) (88, 1.830328e-06) (89, 1.830328e-06) (90, 1.830328e-06) 
};
\addlegendentry[align=left]{ single - no restarts };
\addplot[solid,color_single,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.237284e+03) (3, 2.424833e+03) (4, 2.403690e+03) (5, 1.838402e+03) (6, 6.012562e+02) (7, 2.783850e+02) (8, 2.134912e+02) (9, 1.544575e+02) (10, 1.275468e+02) (11, 1.471936e+02) (12, 1.217892e+02) (13, 7.670148e+01) (14, 5.372944e+01) (15, 3.571000e+01) (16, 2.445649e+01) (17, 3.596713e+00) (18, 2.957706e+00) (19, 3.119719e+00) (20, 1.998479e+00) (21, 1.287427e+00) (22, 1.166097e+00) (23, 5.656181e-01) (24, 3.990052e-01) (25, 7.770042e-02) (26, 3.170271e-02) (27, 2.600829e-02) (28, 1.081799e-02) (29, 8.726091e-03) (30, 3.720366e-03) (31, 2.937917e-03) (32, 1.286378e-03) (33, 9.938130e-04) (34, 4.466590e-04) (35, 3.378633e-04) (36, 1.556939e-04) (37, 1.154253e-04) (38, 5.447328e-05) (39, 3.961975e-05) (40, 1.912578e-05) (41, 1.366159e-05) (42, 6.736963e-06) (43, 4.731368e-06) (44, 2.380143e-06) (45, 1.645414e-06) (46, 8.431853e-07) (47, 5.744641e-07) (48, 2.994434e-07) (49, 2.012985e-07) (50, 1.065811e-07) (51, 7.077711e-08) (52, 3.801164e-08) (53, 2.496426e-08) (54, 1.358181e-08) (55, 8.831169e-09) (56, 4.861330e-09) (57, 3.132891e-09) (58, 1.743141e-09) (59, 1.114687e-09) (60, 6.264887e-10) (61, 3.989161e-10) (62, 2.268385e-10) (63, 1.439054e-10) (64, 8.316746e-11) (65, 5.305302e-11) (66, 3.150597e-11) (67, 2.058128e-11) (68, 1.292459e-11) (69, 8.960074e-12) (70, 6.227615e-12) (71, 4.408625e-12) (72, 3.430822e-12) (73, 2.888006e-12) (74, 2.554606e-12) (75, 2.372924e-12) (76, 2.241732e-12) (77, 2.170797e-12) (78, 2.126216e-12) (79, 2.104034e-12) (80, 2.087229e-12) (81, 2.023280e-12) (82, 2.022677e-12) (83, 2.001842e-12) (84, 2.006635e-12) (85, 2.002441e-12) (86, 2.005084e-12) (87, 2.011586e-12) (88, 2.010714e-12) (89, 2.010473e-12) (90, 2.011376e-12) 
};
\addlegendentry[align=left]{ single - restarts };
\addplot[dashed,color_double,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.237284e+03) (3, 2.424833e+03) (4, 2.403690e+03) (5, 1.838402e+03) (6, 6.012562e+02) (7, 2.783850e+02) (8, 2.134912e+02) (9, 1.544575e+02) (10, 1.275468e+02) (11, 1.471936e+02) (12, 1.217892e+02) (13, 7.670148e+01) (14, 5.372944e+01) (15, 3.571000e+01) (16, 2.445649e+01) (17, 3.596713e+00) (18, 2.957706e+00) (19, 3.119719e+00) (20, 1.998479e+00) (21, 1.287426e+00) (22, 1.166096e+00) (23, 5.656175e-01) (24, 3.990046e-01) (25, 7.770005e-02) (26, 3.170243e-02) (27, 2.600810e-02) (28, 1.081790e-02) (29, 8.726027e-03) (30, 3.720326e-03) (31, 2.937887e-03) (32, 1.286362e-03) (33, 9.938018e-04) (34, 4.466528e-04) (35, 3.378590e-04) (36, 1.556914e-04) (37, 1.154237e-04) (38, 5.447249e-05) (39, 3.961922e-05) (40, 1.912549e-05) (41, 1.366139e-05) (42, 6.736860e-06) (43, 4.731296e-06) (44, 2.380103e-06) (45, 1.645387e-06) (46, 8.431699e-07) (47, 5.744545e-07) (48, 2.994380e-07) (49, 2.012953e-07) (50, 1.065786e-07) (51, 7.077624e-08) (52, 3.801104e-08) (53, 2.496441e-08) (54, 1.358261e-08) (55, 8.831554e-09) (56, 4.861986e-09) (57, 3.133591e-09) (58, 1.744139e-09) (59, 1.115521e-09) (60, 6.275774e-10) (61, 3.990598e-10) (62, 2.269024e-10) (63, 1.436907e-10) (64, 8.289669e-11) (65, 5.322443e-11) (66, 3.104839e-11) (67, 2.053946e-11) (68, 1.273770e-11) (69, 8.623662e-12) (70, 6.015970e-12) (71, 4.502514e-12) (72, 3.244854e-12) (73, 2.719052e-12) (74, 2.605365e-12) (75, 2.356675e-12) (76, 2.349570e-12) (77, 2.136407e-12) (78, 2.115091e-12) (79, 2.100880e-12) (80, 2.115091e-12) (81, 2.115091e-12) (82, 2.086669e-12) (83, 2.100880e-12) (84, 2.072458e-12) (85, 2.072458e-12) (86, 2.072458e-12) (87, 2.072458e-12) (88, 2.072458e-12) (89, 2.072458e-12) (90, 2.072458e-12) 
};
\addlegendentry[align=left]{ double - no restarts };
\addplot[solid,color_double,very thick] coordinates {
    (0, 1) (1, 2.963762e+02) (2, 2.237284e+03) (3, 2.424833e+03) (4, 2.403690e+03) (5, 1.838402e+03) (6, 6.012562e+02) (7, 2.783850e+02) (8, 2.134912e+02) (9, 1.544575e+02) (10, 1.275468e+02) (11, 1.471936e+02) (12, 1.217892e+02) (13, 7.670148e+01) (14, 5.372944e+01) (15, 3.571000e+01) (16, 2.445649e+01) (17, 3.596713e+00) (18, 2.957706e+00) (19, 3.119719e+00) (20, 1.998479e+00) (21, 1.287426e+00) (22, 1.166096e+00) (23, 5.656175e-01) (24, 3.990046e-01) (25, 7.770005e-02) (26, 3.170243e-02) (27, 2.600810e-02) (28, 1.081790e-02) (29, 8.726027e-03) (30, 3.720326e-03) (31, 2.937887e-03) (32, 1.286362e-03) (33, 9.938018e-04) (34, 4.466528e-04) (35, 3.378590e-04) (36, 1.556914e-04) (37, 1.154237e-04) (38, 5.447249e-05) (39, 3.961922e-05) (40, 1.912549e-05) (41, 1.366139e-05) (42, 6.736860e-06) (43, 4.731296e-06) (44, 2.380104e-06) (45, 1.645387e-06) (46, 8.431698e-07) (47, 5.744541e-07) (48, 2.994380e-07) (49, 2.012948e-07) (50, 1.065787e-07) (51, 7.077614e-08) (52, 3.801114e-08) (53, 2.496393e-08) (54, 1.358176e-08) (55, 8.831189e-09) (56, 4.861391e-09) (57, 3.132981e-09) (58, 1.743257e-09) (59, 1.114813e-09) (60, 6.266208e-10) (61, 3.988919e-10) (62, 2.268475e-10) (63, 1.439220e-10) (64, 8.317184e-11) (65, 5.305527e-11) (66, 3.151140e-11) (67, 2.058038e-11) (68, 1.292112e-11) (69, 8.953878e-12) (70, 6.222236e-12) (71, 4.460090e-12) (72, 3.505112e-12) (73, 2.977867e-12) (74, 2.628539e-12) (75, 2.434929e-12) (76, 2.303616e-12) (77, 2.241780e-12) (78, 2.192259e-12) (79, 2.170540e-12) (80, 2.155992e-12) (81, 2.077833e-12) (82, 2.043585e-12) (83, 2.013504e-12) (84, 2.030477e-12) (85, 2.035429e-12) (86, 2.040907e-12) (87, 2.041483e-12) (88, 2.045309e-12) (89, 2.046865e-12) (90, 2.047131e-12) 
};
\addlegendentry[align=left]{ double - restarts };
\end{semilogyaxis}
\end{tikzpicture}


==> results/overflow-results/overflow-convergence.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
      width=4.9in, height=3in,
      ylabel=Residual, ymax=1, ymin=1e-6,
      xlabel=Iteration, xmin=0, xmax=50000, xtick distance=10000,
      xticklabel style={/pgf/number format/fixed, /pgfplots/scaled x ticks=false},
      minor tick num=0, yminorticks=false,
      grid=major, grid style={line width=0pt, draw=white},
      legend style={at={(0.5,1.02)}, anchor=south, font=\small},
      legend cell align=left, legend columns=2]
\addplot[solid,color_bfloat16,very thick] coordinates {
    (1, 1.0) (201, 0.014342659949231607) (401, 0.010305042131275982) (601, 0.0075298021350815895) (801, 0.007326263723169526) (1001, 0.005422583962814714) (1201, 0.003925438928573467) (1401, 0.004098900663398406) (1601, 0.003955329677457752) (1801, 0.00391117898186203) (2001, 0.0033153272448135287) (2201, 0.0027503019683368314) (2401, 0.002620575546520911) (2601, 0.002223180167390812) (2801, 0.0019207145772505475) (3001, 0.001666735093356808) (3201, 0.0012813732631415879) (3401, 0.0011101538438767228) (3601, 0.0011176965021333772) (3801, 0.0009467171240970923) (4001, 0.0009085918783950846) (4201, 0.0006604438507816602) (4401, 0.0005452485080541807) (4601, 0.0005181825093256503) (4801, 0.0004560775853215777) (5001, 0.0003618260321070215) (5201, 0.00030809318899746726) (5401, 0.0002981664879870091) (5601, 0.0002542642406727801) (5801, 0.0002343396577869191) (6001, 0.00023639859055676706) (6201, 0.0002084922382808355) (6401, 0.00020453806481521476) (6601, 0.00018430136830711093) (6801, 0.00017066467920567985) (7001, 0.00016114108751982196) (7201, 0.00016265775566937305) (7401, 0.00016113685461097924) (7601, 0.0001616849890011275) (7801, 0.00015473478224288027) (8001, 0.00014701374418757174) (8201, 0.00013756015119868766) (8401, 0.00013217896647065808) (8601, 0.00012425432072601039) (8801, 0.00011866088402575824) (9001, 0.00011687494676847782) (9201, 0.00011098856826226967) (9401, 0.00010585561210670425) (9601, 0.00010409238181769842) (9801, 9.69473554516285e-05) (10001, 9.749584727050205e-05) (10201, 9.095996008664367e-05) (10401, 8.924320498807502e-05) (10601, 8.367448235053613e-05) (10801, 8.165439745040131e-05) (11001, 7.750298545661729e-05) (11201, 7.670046501070146e-05) (11401, 7.147843493380731e-05) (11601, 7.201349458362957e-05) (11801, 6.789817982925952e-05) (12001, 6.747974600869229e-05) (12201, 6.425976492903602e-05) (12401, 6.31557694757124e-05) (12601, 6.111693984002342e-05) (12801, 6.073856956237076e-05) (13001, 6.0210254537971465e-05) (13201, 5.957152418680587e-05) (13401, 5.809988747884913e-05) (13601, 5.590012533349066e-05) (13801, 5.3614029189294575e-05) (14001, 5.191033690619183e-05) (14201, 5.0058952760845615e-05) (14401, 4.86542681359665e-05) (14601, 4.659358525018814e-05) (14801, 4.5308670444344336e-05) (15001, 4.3867788704069386e-05) (15201, 4.316679873377166e-05) (15401, 4.248841280634359e-05) (15601, 4.199981314964026e-05) (15801, 4.174969808087502e-05) (16001, 4.173084208320563e-05) (16201, 4.1910173800075606e-05) (16401, 4.220909764732492e-05) (16601, 4.253709165130624e-05) (16801, 4.31329867704309e-05) (17001, 4.3677306449931195e-05) (17201, 4.385824510115897e-05) (17401, 4.432511645147248e-05) (17601, 4.4982146782879834e-05) (17801, 4.480136849452296e-05) (18001, 4.509953566268143e-05) (18201, 4.5705827657808415e-05) (18401, 4.5449640766817235e-05) (18601, 4.560548839246303e-05) (18801, 4.602352813954607e-05) (19001, 4.554601198694515e-05) (19201, 4.5614643829477776e-05) (19401, 4.564223186534684e-05) (19601, 4.469867541372064e-05) (19801, 4.464457514401906e-05) (20001, 4.4011757250060735e-05) (20201, 4.268808298871907e-05) (20401, 4.237771799464284e-05) (20601, 4.1173959652112625e-05) (20801, 3.976447536957446e-05) (21001, 3.91098950558083e-05) (21201, 3.8004236989322823e-05) (21401, 3.6903735408667545e-05) (21601, 3.629439341321483e-05) (21801, 3.555577641006535e-05) (22001, 3.4759370865965776e-05) (22201, 3.4165644071657236e-05) (22401, 3.35300280973665e-05) (22601, 3.270838164487578e-05) (22801, 3.199714485611284e-05) (23001, 3.132006233302422e-05) (23201, 3.057550185434418e-05) (23401, 2.9860567600854683e-05) (23601, 2.920757425297174e-05) (23801, 2.854604249995161e-05) (24001, 2.783422381453892e-05) (24201, 2.7149516220588445e-05) (24401, 2.647470351984171e-05) (24601, 2.5799304324568893e-05) (24801, 2.514863483606292e-05) (25001, 2.454229202817074e-05) (25201, 2.3956481270734476e-05) (25401, 2.3416011002320007e-05) (25601, 2.2909457979209485e-05) (25801, 2.2434326482642447e-05) (26001, 2.2007812464147298e-05) (26201, 2.1625402162048086e-05) (26401, 2.12770726052982e-05) (26601, 2.0910872953641588e-05) (26801, 2.051317073105841e-05) (27001, 2.0104472144163693e-05) (27201, 1.9679444277900885e-05) (27401, 1.92712431337297e-05) (27601, 1.8883374356078213e-05) (27801, 1.8541437312186803e-05) (28001, 1.8229519676096705e-05) (28201, 1.7955728208730468e-05) (28401, 1.7703181014046217e-05) (28601, 1.7461053108713774e-05) (28801, 1.7221248591737178e-05) (29001, 1.6992424545089014e-05) (29201, 1.677475048919861e-05) (29401, 1.656627635415021e-05) (29601, 1.6363748846633922e-05) (29801, 1.6162236370442383e-05) (30001, 1.5965079939986824e-05) (30201, 1.576645197177408e-05) (30401, 1.5562548280950373e-05) (30601, 1.534379588032905e-05) (30801, 1.5128824379354734e-05) (31001, 1.4914913160076358e-05) (31201, 1.4706905676159664e-05) (31401, 1.4514930893858656e-05) (31601, 1.4325534927702082e-05) (31801, 1.417511288745625e-05) (32001, 1.40580611706892e-05) (32201, 1.3957362689899461e-05) (32401, 1.3877770311925408e-05) (32601, 1.3785421233732019e-05) (32801, 1.3698769961663775e-05) (33001, 1.360093017459154e-05) (33201, 1.3478089164762706e-05) (33401, 1.3326554530701181e-05) (33601, 1.3155692399753838e-05) (33801, 1.2977316016088985e-05) (34001, 1.2797501082767123e-05) (34201, 1.2606552465167466e-05) (34401, 1.2399093606108952e-05) (34601, 1.2177848850019926e-05) (34801, 1.1952432939681731e-05) (35001, 1.1717938891645142e-05) (35201, 1.1507087320424561e-05) (35401, 1.129958912070797e-05) (35601, 1.1102979092253654e-05) (35801, 1.0931181093742896e-05) (36001, 1.0785204565236228e-05) (36201, 1.0638909420461316e-05) (36401, 1.0500781191692115e-05) (36601, 1.034185556405724e-05) (36801, 1.0171329230934561e-05) (37001, 9.966916899281427e-06) (37201, 9.735494535255809e-06) (37401, 9.494229106078861e-06) (37601, 9.281040336989611e-06) (37801, 9.088734335171863e-06) (38001, 8.911320080292058e-06) (38201, 8.748984084304491e-06) (38401, 8.592015826358099e-06) (38601, 8.44506519495019e-06) (38801, 8.300670945180879e-06) (39001, 8.158103512080249e-06) (39201, 8.023999201895453e-06) (39401, 7.889852591887451e-06) (39601, 7.76350495158803e-06) (39801, 7.642529179901969e-06) (40001, 7.51661629661799e-06) (40201, 7.395881637812274e-06) (40401, 7.2806377042927056e-06) (40601, 7.1568245929300465e-06) (40801, 7.046360471459003e-06) (41001, 6.935901481482944e-06) (41201, 6.828148349330102e-06) (41401, 6.725571767928698e-06) (41601, 6.625182820994488e-06) (41801, 6.527450047966152e-06) (42001, 6.432225373721408e-06) (42201, 6.341454539568907e-06) (42401, 6.253012910542012e-06) (42601, 6.166651119045697e-06) (42801, 6.083767972761462e-06) (43001, 6.002466379877074e-06) (43201, 5.925907023014842e-06) (43401, 5.848104830255846e-06) (43601, 5.775596384181095e-06) (43801, 5.705447519614365e-06) (44001, 5.63709537999111e-06) (44201, 5.573521759858492e-06) (44401, 5.512545052225335e-06) (44601, 5.453442335020728e-06) (44801, 5.396722481816358e-06) (45001, 5.3408644182501105e-06) (45201, 5.284175607309796e-06) (45401, 5.226584507701105e-06) (45601, 5.167609823775408e-06) (45801, 5.108121758503091e-06) (46001, 5.050074733202561e-06) (46201, 4.994620330752144e-06) (46401, 4.938861649414377e-06) (46601, 4.883307697342202e-06) (46801, 4.828687839264051e-06) (47001, 4.776421740718513e-06) (47201, 4.723932252763447e-06) (47401, 4.670997379117565e-06) (47601, 4.619388591136558e-06) (47801, 4.5668121773845585e-06) (48001, 4.515798959530276e-06) (48201, 4.464070943354313e-06) (48401, 4.412055485061384e-06) (48601, 4.361056940457389e-06) (48801, 4.309910680929352e-06) (49001, 4.26091914541375e-06) (49201, 4.211397316805314e-06) (49401, 4.163135458905179e-06) (49601, 4.1163459973000536e-06) (49801, 4.07048124284601e-06) (50000, 4.0255310350776685e-06)
};
\addlegendentry[align=left]{ bfloat16 };
\addplot[solid,color_single,very thick] coordinates {
    (1, 1.0) (201, 0.014095862579108833) (401, 0.010257288522591751) (601, 0.007485230593688032) (801, 0.007207862482602532) (1001, 0.005282045540086301) (1201, 0.003903401258912538) (1401, 0.004036525609183295) (1601, 0.0038959526701663506) (1801, 0.0039307893049136365) (2001, 0.003219749288794594) (2201, 0.002694852577961641) (2401, 0.0025566904562259285) (2601, 0.0021587055254099095) (2801, 0.0018600010675911402) (3001, 0.001660552139879849) (3201, 0.0012668079959669667) (3401, 0.0010898819054973893) (3601, 0.0011417253612400402) (3801, 0.0009217309843534189) (4001, 0.000849059628217823) (4201, 0.0006391700336375833) (4401, 0.0005548975009472443) (4601, 0.0005250945246078912) (4801, 0.00045449069608124) (5001, 0.0003531762287145007) (5201, 0.00030355455341204133) (5401, 0.00029926967581976366) (5601, 0.0002576847679184588) (5801, 0.00023496867099633215) (6001, 0.00023453222364180066) (6201, 0.00020741871130724093) (6401, 0.0002035265418747926) (6601, 0.00018562899808068247) (6801, 0.00017193827749867986) (7001, 0.00015931706945810162) (7201, 0.00016109316143950641) (7401, 0.0001606138939732981) (7601, 0.000163225549678584) (7801, 0.00015262842300524038) (8001, 0.0001445935766814746) (8201, 0.00013513085226253384) (8401, 0.0001281712295869009) (8601, 0.00012294770885037219) (8801, 0.00011742826199065232) (9001, 0.00011273424088226278) (9201, 0.00010928151563437499) (9401, 0.00010403575234754733) (9601, 0.00010209390812387037) (9801, 9.631517650544188e-05) (10001, 9.421550694090339e-05) (10201, 8.970269656028034e-05) (10401, 8.656981395374282e-05) (10601, 8.24464327575649e-05) (10801, 7.912480154860838e-05) (11001, 7.708841834067427e-05) (11201, 7.449821524787141e-05) (11401, 7.082533642985125e-05) (11601, 7.060763337471355e-05) (11801, 6.738170625962776e-05) (12001, 6.614314533755507e-05) (12201, 6.392143513995755e-05) (12401, 6.186097847851849e-05) (12601, 6.106839190743822e-05) (12801, 6.0288768991965946e-05) (13001, 6.04271477900756e-05) (13201, 5.912038451348746e-05) (13401, 5.7456597726040274e-05) (13601, 5.485330737262585e-05) (13801, 5.285034705547139e-05) (14001, 5.1028707837465657e-05) (14201, 4.9377896618114774e-05) (14401, 4.767014375753942e-05) (14601, 4.5825595313901964e-05) (14801, 4.444370069700808e-05) (15001, 4.341873508414859e-05) (15201, 4.255749047362865e-05) (15401, 4.210591266695705e-05) (15601, 4.1619953913306834e-05) (15801, 4.151365125988037e-05) (16001, 4.153899093654075e-05) (16201, 4.182820623094238e-05) (16401, 4.209666712757329e-05) (16601, 4.254814154518599e-05) (16801, 4.3201931286771355e-05) (17001, 4.3478892874402736e-05) (17201, 4.375255900129186e-05) (17401, 4.434453220262728e-05) (17601, 4.4586185911290346e-05) (17801, 4.448532453431289e-05) (18001, 4.505972163443263e-05) (18201, 4.518957852332436e-05) (18401, 4.499353540357278e-05) (18601, 4.542955761750456e-05) (18801, 4.532584452535698e-05) (19001, 4.500796105240471e-05) (19201, 4.539342150657704e-05) (19401, 4.4600281007501746e-05) (19601, 4.41000257511851e-05) (19801, 4.411490313974925e-05) (20001, 4.2733161865787266e-05) (20201, 4.186462308198773e-05) (20401, 4.1349588744166266e-05) (20601, 3.978600991163649e-05) (20801, 3.886396506594602e-05) (21001, 3.8086479904735635e-05) (21201, 3.688810238168642e-05) (21401, 3.61078943187603e-05) (21601, 3.55318009456103e-05) (21801, 3.4722964802791855e-05) (22001, 3.404711896575301e-05) (22201, 3.3467264917185434e-05) (22401, 3.2712573342542064e-05) (22601, 3.195193802635187e-05) (22801, 3.127861353978893e-05) (23001, 3.0571460555686486e-05) (23201, 2.9851508588318767e-05) (23401, 2.918385908060515e-05) (23601, 2.8532449426368917e-05) (23801, 2.7854470262451377e-05) (24001, 2.7168500464805765e-05) (24201, 2.649191847908263e-05) (24401, 2.5815945409414982e-05) (24601, 2.5155375068471224e-05) (24801, 2.4525233949061695e-05) (25001, 2.39383008415079e-05) (25201, 2.3395475776449473e-05) (25401, 2.28890682645918e-05) (25601, 2.2414330854912226e-05) (25801, 2.1984082493247942e-05) (26001, 2.1603177567739327e-05) (26201, 2.1254109134785285e-05) (26401, 2.0902284022083478e-05) (26601, 2.0518373965078375e-05) (26801, 2.0091332789518603e-05) (27001, 1.9652049564641573e-05) (27201, 1.9235518735081814e-05) (27401, 1.885767202370634e-05) (27601, 1.852066850483946e-05) (27801, 1.821161049042859e-05) (28001, 1.794220360356409e-05) (28201, 1.769695607479913e-05) (28401, 1.7457371394001808e-05) (28601, 1.7220670760115997e-05) (28801, 1.6991450847154925e-05) (29001, 1.6781301603115062e-05) (29201, 1.6580776290192874e-05) (29401, 1.6381779252426012e-05) (29601, 1.6183613885895887e-05) (29801, 1.5992633883966274e-05) (30001, 1.5804494622791492e-05) (30201, 1.5604030080299134e-05) (30401, 1.5393445421126957e-05) (30601, 1.5172955626571098e-05) (30801, 1.4944382532406482e-05) (31001, 1.4721423970753579e-05) (31201, 1.4519887299966799e-05) (31401, 1.4345718863081006e-05) (31601, 1.42016489544535e-05) (31801, 1.4090039446809079e-05) (32001, 1.4005732423716148e-05) (32201, 1.3931997449101912e-05) (32401, 1.3853514214832115e-05) (32601, 1.3769571107569488e-05) (32801, 1.3674421298958217e-05) (33001, 1.3557589622156893e-05) (33201, 1.3411667324366226e-05) (33401, 1.3243113135861436e-05) (33601, 1.3064997925181255e-05) (33801, 1.2881143311766043e-05) (34001, 1.2687872814441038e-05) (34201, 1.2477659202812238e-05) (34401, 1.2250094792005589e-05) (34601, 1.2013597792128353e-05) (34801, 1.1779814620806283e-05) (35001, 1.1556985386227812e-05) (35201, 1.134998315967913e-05) (35401, 1.1161020767614754e-05) (35601, 1.0994952924760442e-05) (35801, 1.0852661761328934e-05) (36001, 1.072164161070232e-05) (36201, 1.0582691082354513e-05) (36401, 1.0418720358747315e-05) (36601, 1.022167159074781e-05) (36801, 9.997928116330678e-06) (37001, 9.76528655314261e-06) (37201, 9.538572597735246e-06) (37401, 9.327060299499115e-06) (37601, 9.133657254941233e-06) (37801, 8.95588095457307e-06) (38001, 8.79036683977067e-06) (38201, 8.633412975922995e-06) (38401, 8.482111353955222e-06) (38601, 8.335298540074036e-06) (38801, 8.191993891142032e-06) (39001, 8.052436245808422e-06) (39201, 7.916529851518202e-06) (39401, 7.784492756528984e-06) (39601, 7.656153313997464e-06) (39801, 7.531140267351754e-06) (40001, 7.408906123631868e-06) (40201, 7.288984359521355e-06) (40401, 7.17143753185488e-06) (40601, 7.0564328534330265e-06) (40801, 6.94441620175187e-06) (41001, 6.835696726870803e-06) (41201, 6.730514258975988e-06) (41401, 6.628676654780778e-06) (41601, 6.530076268326195e-06) (41801, 6.43453416912001e-06) (42001, 6.3416727408578805e-06) (42201, 6.251430281738005e-06) (42401, 6.16363882912535e-06) (42601, 6.078223308368258e-06) (42801, 5.995109654312724e-06) (43001, 5.914368161910098e-06) (43201, 5.836192729579481e-06) (43401, 5.760929045575039e-06) (43601, 5.689001985391556e-06) (43801, 5.620692978147259e-06) (44001, 5.55590971988183e-06) (44201, 5.494079112741553e-06) (44401, 5.4341971380007835e-06) (44601, 5.375142149174391e-06) (44801, 5.316035131928054e-06) (45001, 5.256447518366673e-06) (45201, 5.1964184381573034e-06) (45401, 5.136356682137713e-06) (45601, 5.076792087358857e-06) (45801, 5.018196021343475e-06) (46001, 4.960846285344188e-06) (46201, 4.904830232233951e-06) (46401, 4.850014207396647e-06) (46601, 4.796147652308037e-06) (46801, 4.742934116527509e-06) (47001, 4.690097185492777e-06) (47201, 4.637419452450472e-06) (47401, 4.584791593549433e-06) (47601, 4.532208659774193e-06) (47801, 4.479736160311285e-06) (48001, 4.4275133977875515e-06) (48201, 4.37568155194262e-06) (48401, 4.324395816309461e-06) (48601, 4.273783185608751e-06) (48801, 4.2239476400043854e-06) (49001, 4.174985467029014e-06) (49201, 4.126984465899685e-06) (49401, 4.080029891247721e-06) (49601, 4.034194753692243e-06) (49801, 3.9895363362875035e-06) (50000, 3.946305707444205e-06)
};
\addlegendentry[align=left]{ single };
\end{semilogyaxis}
\end{tikzpicture}

